Teaching Old Tokenizers New Words: Efficient Tokenizer Adaptation for Pre-trained Models

Tokenizer adaptation plays an important role in adapting pre-trained language models to new domains or languages. In this work, we address two complementary aspects of this process: vocabulary extension and pruning. The common approach to extension trains a new tokenizer on domain-specific text and appends the tokens that do not overlap with the existing vocabulary, which often results in many tokens that are unreachable or never used. We propose continued BPE training that extends a pre-trained tokenizer by continuing the BPE merge learning process on new data. Experiments across multiple languages and model families show that this approach improves tokenization efficiency and leads to better utilization of added vocabulary. We also introduce leaf-based vocabulary pruning, which removes redundant tokens while preserving model quality. Together, these methods provide practical tools for controlled vocabulary modification, which we release as an open-source toolkit.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}\toprule
&\multicolumn{6}{c}{\textbf{Llama-3 extension}} & &\multicolumn{6}{c}{\textbf{Qwen-2.5 extension}} \\\cmidrule{2-7}\cmidrule{9-14}
\textbf{Lang.} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} & &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} \\\midrule
afr\_Latn &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fbfbfe}1.2 & &\cellcolor[HTML]{f3f2fc}3.4 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{ebeafa}5.6 &\cellcolor[HTML]{e8e6f9}6.6 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{e6e4f8}7.2 \\
als\_Latn &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{efeefb}4.6 &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{f2f1fc}3.9 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f9f8fe}1.9 & &\cellcolor[HTML]{e3e1f8}8.0 &\cellcolor[HTML]{dedbf6}9.5 &\cellcolor[HTML]{d9d6f5}10.8 &\cellcolor[HTML]{d9d6f5}11.0 &\cellcolor[HTML]{dcdaf6}10.0 &\cellcolor[HTML]{dcd9f6}10.1 \\
arb\_Arab &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fdfdff}0.6 & &\cellcolor[HTML]{faf9fe}1.5 &\cellcolor[HTML]{f8f8fd}2.0 &\cellcolor[HTML]{f5f4fd}2.8 &\cellcolor[HTML]{f4f3fc}3.2 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f2f1fc}3.8 \\
ary\_Arab &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fdfdff}0.6 & &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fafafe}1.3 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{f7f6fd}2.3 &\cellcolor[HTML]{f7f6fd}2.4 \\
azj\_Latn &\cellcolor[HTML]{e2dff7}8.5 &\cellcolor[HTML]{dddaf6}9.9 &\cellcolor[HTML]{dad7f5}10.6 &\cellcolor[HTML]{dddaf6}9.8 &\cellcolor[HTML]{dfdcf6}9.3 &\cellcolor[HTML]{e6e4f8}7.4 & &\cellcolor[HTML]{d8d5f5}11.1 &\cellcolor[HTML]{cfccf2}13.6 &\cellcolor[HTML]{c1bdee}17.7 &\cellcolor[HTML]{bbb6ec}19.5 &\cellcolor[HTML]{afaae9}22.7 &\cellcolor[HTML]{aba5e8}23.9 \\
bel\_Cyrl &\cellcolor[HTML]{f3f2fc}3.7 &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{efeefb}4.6 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f6f6fd}2.6 & &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{e8e6f9}6.7 &\cellcolor[HTML]{e2e0f7}8.4 &\cellcolor[HTML]{dfddf7}9.0 &\cellcolor[HTML]{dedcf6}9.4 \\
ben\_Beng &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\
bos\_Latn &\cellcolor[HTML]{e5e3f8}7.5 &\cellcolor[HTML]{dedcf6}9.5 &\cellcolor[HTML]{dcdaf6}9.9 &\cellcolor[HTML]{dcd9f6}10.2 &\cellcolor[HTML]{dfddf7}9.2 &\cellcolor[HTML]{e3e1f8}8.1 & &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{d6d3f4}11.8 &\cellcolor[HTML]{c9c5f0}15.4 &\cellcolor[HTML]{bcb7ed}19.1 &\cellcolor[HTML]{afa9e9}22.9 &\cellcolor[HTML]{a19ae5}26.8 \\
bul\_Cyrl &\cellcolor[HTML]{e4e2f8}7.8 &\cellcolor[HTML]{e1def7}8.8 &\cellcolor[HTML]{dddbf6}9.7 &\cellcolor[HTML]{dcd9f6}10.1 &\cellcolor[HTML]{e0def7}9.0 &\cellcolor[HTML]{e6e4f8}7.4 & &\cellcolor[HTML]{d2cef3}13.0 &\cellcolor[HTML]{c6c2f0}16.3 &\cellcolor[HTML]{b7b2ec}20.5 &\cellcolor[HTML]{aaa4e8}24.2 &\cellcolor[HTML]{9e97e5}27.6 &\cellcolor[HTML]{9992e3}29.1 \\
cat\_Latn &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{fcfcfe}1.0 & &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{eeedfb}4.9 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{ebe9fa}5.7 &\cellcolor[HTML]{ebeafa}5.6 \\
ces\_Latn &\cellcolor[HTML]{f4f3fc}3.4 &\cellcolor[HTML]{f1effb}4.3 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{edecfa}5.3 &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{eeedfb}5.0 & &\cellcolor[HTML]{ebe9fa}5.8 &\cellcolor[HTML]{e2e0f7}8.2 &\cellcolor[HTML]{dcd9f6}10.0 &\cellcolor[HTML]{d5d2f4}12.0 &\cellcolor[HTML]{cdcaf2}14.2 &\cellcolor[HTML]{c8c5f0}15.6 \\
cmn\_Hani &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefefe}-0.0 &0.1 &0.0 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefefe}-0.1 & &0.0 &\cellcolor[HTML]{fffeff}0.2 &\cellcolor[HTML]{fefeff}0.2 &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefeff}0.2 &\cellcolor[HTML]{fefeff}0.3 \\
dan\_Latn &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f8f8fe}2.1 &\cellcolor[HTML]{f9f9fe}1.8 & &\cellcolor[HTML]{f5f5fd}2.8 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f0eefb}4.4 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{ecebfa}5.3 &\cellcolor[HTML]{ebe9fa}5.8 \\
deu\_Latn &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f5f5fd}2.9 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f7f7fd}2.3 & &\cellcolor[HTML]{f7f6fd}2.3 &\cellcolor[HTML]{f4f3fc}3.1 &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{edecfb}5.0 &\cellcolor[HTML]{eae8f9}6.1 &\cellcolor[HTML]{e7e5f9}6.9 \\
ekk\_Latn &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{efedfb}4.8 &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{ebe9fa}5.9 &\cellcolor[HTML]{ebeafa}5.7 & &\cellcolor[HTML]{ecebfa}5.4 &\cellcolor[HTML]{e7e6f9}6.7 &\cellcolor[HTML]{e2e0f7}8.2 &\cellcolor[HTML]{dddbf6}9.6 &\cellcolor[HTML]{d8d5f5}11.1 &\cellcolor[HTML]{d3d0f3}12.5 \\
ell\_Grek &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fdfdff}0.7 & &0.1 &\cellcolor[HTML]{fffeff}0.2 &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefdff}0.4 &0.0 \\
eus\_Latn &\cellcolor[HTML]{eae8fa}6.1 &\cellcolor[HTML]{e6e4f9}7.2 &\cellcolor[HTML]{e3e1f8}8.0 &\cellcolor[HTML]{e3e1f8}8.1 &\cellcolor[HTML]{e6e5f9}7.1 &\cellcolor[HTML]{eae8f9}6.2 & &\cellcolor[HTML]{dbd8f5}10.4 &\cellcolor[HTML]{cfcbf2}13.7 &\cellcolor[HTML]{c2beee}17.4 &\cellcolor[HTML]{b8b3ec}20.1 &\cellcolor[HTML]{b4afeb}21.2 &\cellcolor[HTML]{aca6e8}23.6 \\
fas\_Arab &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fefdff}0.5 &0.2 &0.2 &0.1 & &\cellcolor[HTML]{f4f3fc}3.2 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{ecebfa}5.3 &\cellcolor[HTML]{e9e7f9}6.4 &\cellcolor[HTML]{ecebfa}5.4 &\cellcolor[HTML]{f0effb}4.2 \\
fin\_Latn &\cellcolor[HTML]{e7e5f9}6.9 &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{dddbf6}9.7 &\cellcolor[HTML]{dad7f5}10.6 &\cellcolor[HTML]{d8d5f5}11.2 &\cellcolor[HTML]{d9d6f5}10.9 & &\cellcolor[HTML]{e4e2f8}7.7 &\cellcolor[HTML]{dad7f5}10.6 &\cellcolor[HTML]{d1cef3}13.0 &\cellcolor[HTML]{c7c2f0}16.1 &\cellcolor[HTML]{bbb6ed}19.3 &\cellcolor[HTML]{b3adea}21.7 \\
fra\_Latn &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f8f8fe}2.0 &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fdfcff}0.8 & &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f6f6fd}2.5 &\cellcolor[HTML]{f5f4fd}2.8 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f0effb}4.2 &\cellcolor[HTML]{f1f0fb}4.0 \\
glg\_Latn &\cellcolor[HTML]{f9f9fe}1.9 &\cellcolor[HTML]{f9f8fe}2.0 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fcfcfe}1.0 & &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f5f4fd}2.8 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f2f1fc}3.7 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{efeefb}4.4 \\
guj\_Gujr &0.0 &0.0 &0.0 &0.0 &0.0 &\cellcolor[HTML]{fefefe}-0.0 & &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\
heb\_Hebr &\cellcolor[HTML]{9890e3}29.5 &\cellcolor[HTML]{a099e5}27.1 &\cellcolor[HTML]{aca6e8}23.7 &\cellcolor[HTML]{bab6ec}19.6 &\cellcolor[HTML]{ccc8f1}14.7 &\cellcolor[HTML]{dfddf7}9.1 & &\cellcolor[HTML]{dddaf6}9.8 &\cellcolor[HTML]{cecaf2}14.1 &\cellcolor[HTML]{c0bcee}17.9 &\cellcolor[HTML]{b4afeb}21.3 &\cellcolor[HTML]{a8a2e7}24.7 &\cellcolor[HTML]{9f98e5}27.3 \\
hin\_Deva &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\
hrv\_Latn &\cellcolor[HTML]{e2e0f7}8.3 &\cellcolor[HTML]{dedcf6}9.4 &\cellcolor[HTML]{d9d6f5}11.1 &\cellcolor[HTML]{d7d4f4}11.4 &\cellcolor[HTML]{dad8f5}10.6 &\cellcolor[HTML]{e2dff7}8.5 & &\cellcolor[HTML]{dddbf6}9.7 &\cellcolor[HTML]{d1cef3}13.1 &\cellcolor[HTML]{c2beef}17.4 &\cellcolor[HTML]{b2adea}21.8 &\cellcolor[HTML]{a39ce6}26.2 &\cellcolor[HTML]{958de2}30.3 \\
hun\_Latn &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{e9e8f9}6.2 &\cellcolor[HTML]{e7e5f9}7.0 &\cellcolor[HTML]{e7e5f9}7.1 &\cellcolor[HTML]{e8e6f9}6.7 & &\cellcolor[HTML]{edecfa}5.1 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{dfdcf6}9.3 &\cellcolor[HTML]{d4d1f3}12.3 &\cellcolor[HTML]{cac7f1}15.0 &\cellcolor[HTML]{c3bfef}17.0 \\
hye\_Armn &0.0 &0.0 &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.0 &0.1 & &\cellcolor[HTML]{fafafe}1.3 &\cellcolor[HTML]{fdfcff}0.7 &\cellcolor[HTML]{fdfcff}0.7 &\cellcolor[HTML]{fcfcff}0.8 &\cellcolor[HTML]{fcfcfe}0.9 &\cellcolor[HTML]{fdfdff}0.5 \\
ind\_Latn &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f8f7fd}2.3 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fdfdff}0.6 & &\cellcolor[HTML]{efedfb}4.7 &\cellcolor[HTML]{e9e8f9}6.2 &\cellcolor[HTML]{e2e0f7}8.2 &\cellcolor[HTML]{e0ddf7}9.0 &\cellcolor[HTML]{dedcf6}9.3 &\cellcolor[HTML]{e1dff7}8.6 \\
isl\_Latn &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f1f0fb}4.2 &\cellcolor[HTML]{f1f0fc}4.0 & &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f0effb}4.2 &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{e9e7f9}6.3 &\cellcolor[HTML]{e2e0f7}8.2 &\cellcolor[HTML]{e0def7}8.8 \\
ita\_Latn &\cellcolor[HTML]{edebfa}5.4 &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{ebeafa}5.7 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f7f6fd}2.5 & &\cellcolor[HTML]{eae9fa}5.9 &\cellcolor[HTML]{e6e4f8}7.3 &\cellcolor[HTML]{dfddf7}9.0 &\cellcolor[HTML]{dad7f5}10.7 &\cellcolor[HTML]{d4d1f3}12.3 &\cellcolor[HTML]{cfccf2}13.7 \\
jpn\_Jpan &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fafafe}1.4 &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{fbfbfe}1.2 & &\cellcolor[HTML]{fcfcfe}0.9 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fbfbfe}1.0 \\
kan\_Knda &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &0.0 &0.0 &-0.1 &-0.1 &0.0 \\
kat\_Geor &0.2 &\cellcolor[HTML]{fefeff}0.4 &0.2 &0.2 &\cellcolor[HTML]{fffeff}0.3 &0.2 & &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f7f6fd}2.3 &\cellcolor[HTML]{f5f5fd}2.8 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f3f2fc}3.4 \\
kaz\_Cyrl &\cellcolor[HTML]{ecebfa}5.4 &\cellcolor[HTML]{e8e6f9}6.7 &\cellcolor[HTML]{e8e6f9}6.7 &\cellcolor[HTML]{eae9fa}6.1 &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{f3f2fc}3.5 & &\cellcolor[HTML]{e4e3f8}7.6 &\cellcolor[HTML]{dad8f5}10.5 &\cellcolor[HTML]{d3d0f3}12.4 &\cellcolor[HTML]{ccc9f1}14.4 &\cellcolor[HTML]{c9c5f0}15.5 &\cellcolor[HTML]{c6c2f0}16.2 \\
khk\_Cyrl &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{edecfb}5.1 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f7f7fd}2.3 & &\cellcolor[HTML]{e6e4f8}7.1 &\cellcolor[HTML]{e0def7}8.9 &\cellcolor[HTML]{d6d3f4}11.8 &\cellcolor[HTML]{d5d2f4}12.0 &\cellcolor[HTML]{d7d4f4}11.5 &\cellcolor[HTML]{dbd8f5}10.4 \\
khm\_Khmr &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\
kir\_Cyrl &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{e8e7f9}6.6 &\cellcolor[HTML]{e5e3f8}7.4 &\cellcolor[HTML]{e9e7f9}6.4 &\cellcolor[HTML]{ecebfa}5.4 &\cellcolor[HTML]{f1f0fb}4.1 & &\cellcolor[HTML]{e8e7f9}6.5 &\cellcolor[HTML]{e2e0f7}8.3 &\cellcolor[HTML]{d5d2f4}12.1 &\cellcolor[HTML]{d0cdf2}13.3 &\cellcolor[HTML]{cfccf2}13.6 &\cellcolor[HTML]{cecaf2}14.1 \\
kor\_Hang &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fdfdff}0.8 &\cellcolor[HTML]{fdfdff}0.8 & &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fcfcff}0.8 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfbfe}1.0 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fafafe}1.3 \\
lit\_Latn &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{edecfa}5.1 &\cellcolor[HTML]{eceafa}5.6 &\cellcolor[HTML]{ebe9fa}5.9 &\cellcolor[HTML]{eceafa}5.6 &\cellcolor[HTML]{efeefb}4.7 & &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{e7e5f9}6.9 &\cellcolor[HTML]{e0ddf7}9.0 &\cellcolor[HTML]{d5d2f4}11.9 &\cellcolor[HTML]{cdc9f1}14.4 &\cellcolor[HTML]{c7c3f0}16.0 \\
lvs\_Latn &\cellcolor[HTML]{f2f1fc}4.0 &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{efeefb}4.6 &\cellcolor[HTML]{f3f2fc}3.7 & &\cellcolor[HTML]{edebfa}5.2 &\cellcolor[HTML]{e5e3f8}7.4 &\cellcolor[HTML]{e2e0f7}8.3 &\cellcolor[HTML]{dddbf6}9.6 &\cellcolor[HTML]{d8d5f5}11.2 &\cellcolor[HTML]{d5d2f4}12.1 \\
mal\_Mlym &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &0.1 &0.1 &0.1 &0.0 &0.0 \\
mar\_Deva &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.1 &0.0 &0.0 &0.0 &0.0 &0.0 \\
mkd\_Cyrl &\cellcolor[HTML]{e3e1f8}8.1 &\cellcolor[HTML]{dddbf6}9.7 &\cellcolor[HTML]{dad7f5}10.7 &\cellcolor[HTML]{dcdaf6}10.0 &\cellcolor[HTML]{e2e0f7}8.5 &\cellcolor[HTML]{e9e7f9}6.4 & &\cellcolor[HTML]{d4d1f3}12.4 &\cellcolor[HTML]{c5c1ef}16.6 &\cellcolor[HTML]{b6b0eb}20.9 &\cellcolor[HTML]{a9a3e8}24.4 &\cellcolor[HTML]{9c95e4}28.3 &\cellcolor[HTML]{9891e3}29.3 \\
mya\_Mymr &\cellcolor[HTML]{fefefe}-0.1 &0.0 &0.0 &0.0 &0.0 &0.0 & &\cellcolor[HTML]{fdfdff}0.5 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.6 \\
nld\_Latn &\cellcolor[HTML]{f8f8fe}2.0 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{fbfafe}1.3 & &\cellcolor[HTML]{f2f1fc}3.6 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{eceafa}5.6 &\cellcolor[HTML]{e7e5f9}6.9 &\cellcolor[HTML]{e5e4f8}7.3 &\cellcolor[HTML]{e5e3f8}7.5 \\
nno\_Latn &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f9f9fe}1.8 & &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{eeedfb}4.9 &\cellcolor[HTML]{ecebfa}5.4 \\
nob\_Latn &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{f8f8fe}2.0 &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{faf9fe}1.7 & &\cellcolor[HTML]{f7f7fd}2.2 &\cellcolor[HTML]{f5f5fd}2.7 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f0effb}4.2 &\cellcolor[HTML]{efedfb}4.7 &\cellcolor[HTML]{edebfa}5.3 \\
npi\_Deva &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &-0.0 &0.0 &0.0 &0.0 &0.0 \\
ory\_Orya &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &\cellcolor[HTML]{fffeff}0.2 &\cellcolor[HTML]{fffeff}0.2 &\cellcolor[HTML]{fefeff}0.2 &0.0 &0.0 &-0.1 \\
pan\_Guru &0.0 &0.2 &0.2 &0.2 &0.2 &0.2 & &-0.0 &-0.0 &0.0 &0.0 &0.0 &0.0 \\
pol\_Latn &\cellcolor[HTML]{e9e7f9}6.5 &\cellcolor[HTML]{e0def7}9.0 &\cellcolor[HTML]{d9d6f5}11.0 &\cellcolor[HTML]{d7d4f4}11.6 &\cellcolor[HTML]{d9d7f5}10.8 &\cellcolor[HTML]{e0ddf7}9.0 & &\cellcolor[HTML]{e9e8f9}6.2 &\cellcolor[HTML]{dedcf6}9.4 &\cellcolor[HTML]{d2cff3}12.8 &\cellcolor[HTML]{c6c2f0}16.3 &\cellcolor[HTML]{b9b4ec}19.8 &\cellcolor[HTML]{aca7e9}23.5 \\
por\_Latn &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fcfcff}0.9 & &\cellcolor[HTML]{f9f9fe}1.6 &\cellcolor[HTML]{f7f6fd}2.3 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f4f3fc}3.1 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f2f1fc}3.8 \\
ron\_Latn &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{eceafa}5.6 &\cellcolor[HTML]{edebfa}5.3 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{f4f4fc}3.1 & &\cellcolor[HTML]{e8e6f9}6.6 &\cellcolor[HTML]{e5e3f8}7.6 &\cellcolor[HTML]{e0ddf7}9.0 &\cellcolor[HTML]{dbd9f5}10.2 &\cellcolor[HTML]{d8d5f5}11.2 &\cellcolor[HTML]{d8d5f5}11.2 \\
rus\_Cyrl &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f8f7fd}2.2 & &\cellcolor[HTML]{f8f8fd}2.0 &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f2f2fc}3.6 &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{efeefb}4.6 \\
sin\_Sinh &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fefeff}0.5 &0.2 &0.1 &0.1 &0.0 & &\cellcolor[HTML]{bfbaee}18.4 &\cellcolor[HTML]{bbb6ed}19.3 &\cellcolor[HTML]{b9b4ec}19.9 &\cellcolor[HTML]{b9b4ec}20.0 &\cellcolor[HTML]{b8b3ec}20.2 &\cellcolor[HTML]{b9b4ec}20.0 \\
slk\_Latn &\cellcolor[HTML]{ebe9fa}5.9 &\cellcolor[HTML]{e7e5f9}7.0 &\cellcolor[HTML]{e6e5f9}7.1 &\cellcolor[HTML]{e5e3f8}7.6 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{e9e7f9}6.5 & &\cellcolor[HTML]{e9e7f9}6.3 &\cellcolor[HTML]{dedcf6}9.3 &\cellcolor[HTML]{d5d2f4}12.1 &\cellcolor[HTML]{cecaf2}14.1 &\cellcolor[HTML]{c3beef}17.2 &\cellcolor[HTML]{beb9ed}18.6 \\
slv\_Latn &\cellcolor[HTML]{e7e5f9}7.0 &\cellcolor[HTML]{e3e1f8}8.2 &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{dedcf6}9.4 &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{e6e4f9}7.2 & &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{d9d6f5}10.8 &\cellcolor[HTML]{cfcbf2}13.7 &\cellcolor[HTML]{c4c0ef}16.8 &\cellcolor[HTML]{bab5ec}19.6 &\cellcolor[HTML]{b2acea}22.0 \\
spa\_Latn &\cellcolor[HTML]{f5f5fd}2.9 &\cellcolor[HTML]{f5f5fd}2.9 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fcfbfe}1.1 & &\cellcolor[HTML]{f4f4fc}3.0 &\cellcolor[HTML]{f4f3fc}3.2 &\cellcolor[HTML]{f3f3fc}3.3 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{efeefb}4.5 &\cellcolor[HTML]{efeefb}4.7 \\
srp\_Cyrl &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f6f5fd}2.8 & &\cellcolor[HTML]{f4f3fc}3.1 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{eae8f9}6.1 &\cellcolor[HTML]{e5e3f8}7.6 &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{dddaf6}9.8 \\
swe\_Latn &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f9f8fe}1.9 & &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f4f4fc}3.0 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{eceafa}5.5 &\cellcolor[HTML]{eae9fa}5.9 \\
swh\_Latn &\cellcolor[HTML]{dfddf7}9.2 &\cellcolor[HTML]{d9d6f5}10.9 &\cellcolor[HTML]{d9d6f5}10.9 &\cellcolor[HTML]{d9d6f5}10.9 &\cellcolor[HTML]{dedcf6}9.4 &\cellcolor[HTML]{e5e3f8}7.5 & &\cellcolor[HTML]{c5c1ef}16.4 &\cellcolor[HTML]{aea8e9}23.2 &\cellcolor[HTML]{958de2}30.2 &\cellcolor[HTML]{8077dc}36.2 &\cellcolor[HTML]{7369d9}39.9 &\cellcolor[HTML]{7268d8}40.8 \\
tam\_Taml &0.0 &0.0 &0.0 &0.0 &0.0 &\cellcolor[HTML]{fefefe}-0.0 & &0.0 &0.0 &0.0 &0.0 &0.0 &-0.0 \\
tel\_Telu &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &0.0 &0.1 &0.0 &0.0 &0.0 &0.0 \\
tha\_Thai &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 & &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fcfcff}0.7 &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.1 \\
tur\_Latn &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{edecfa}5.3 &\cellcolor[HTML]{eceafa}5.6 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{ebeafa}5.7 &\cellcolor[HTML]{efeefb}4.6 & &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{eceafa}5.5 &\cellcolor[HTML]{e5e3f8}7.5 &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{d9d7f5}10.7 &\cellcolor[HTML]{d6d3f4}11.8 \\
ukr\_Cyrl &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f8f7fd}2.2 & &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f1f0fc}3.9 &\cellcolor[HTML]{eeedfb}4.9 &\cellcolor[HTML]{eae8f9}6.1 &\cellcolor[HTML]{e7e5f9}6.9 &\cellcolor[HTML]{e5e3f8}7.4 \\
urd\_Arab &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fdfdff}0.8 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.3 &0.2 & &\cellcolor[HTML]{ebe9fa}5.7 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{e5e3f8}7.3 &\cellcolor[HTML]{e5e4f8}7.3 &\cellcolor[HTML]{eeecfb}5.0 &\cellcolor[HTML]{f3f3fc}3.3 \\
uzn\_Latn &\cellcolor[HTML]{dddaf6}9.8 &\cellcolor[HTML]{d8d5f4}11.3 &\cellcolor[HTML]{d5d2f4}11.9 &\cellcolor[HTML]{d8d5f4}11.3 &\cellcolor[HTML]{dedcf6}9.4 &\cellcolor[HTML]{e5e3f8}7.6 & &\cellcolor[HTML]{d3cff3}12.7 &\cellcolor[HTML]{c4c0ef}16.8 &\cellcolor[HTML]{b7b1eb}20.6 &\cellcolor[HTML]{aca6e8}23.7 &\cellcolor[HTML]{a8a1e7}24.9 &\cellcolor[HTML]{a59ee6}25.7 \\
vie\_Latn &0.1 &0.1 &0.1 &0.0 &0.0 &0.0 & &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefeff}0.3 &0.1 &0.1 &0.1 &0.0 \\
zsm\_Latn &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefeff}0.4 & &\cellcolor[HTML]{eae8f9}6.1 &\cellcolor[HTML]{e4e2f8}7.8 &\cellcolor[HTML]{e0def7}8.9 &\cellcolor[HTML]{dcdaf6}9.9 &\cellcolor[HTML]{dad8f5}10.4 &\cellcolor[HTML]{dfddf6}9.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}\toprule
&\multicolumn{6}{c}{\textbf{Mistral Nemo}} & &\multicolumn{6}{c}{\textbf{Llama-2}} \\\cmidrule{2-7}\cmidrule{9-14}
\textbf{Lang.} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} & &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} \\\midrule
afr\_Latn &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fcfcff}1.0 & &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{e8e6f9}6.6 &\cellcolor[HTML]{e8e6f9}6.7 \\
als\_Latn &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{faf9fe}1.6 & &\cellcolor[HTML]{e3e1f8}8.0 &\cellcolor[HTML]{dfdcf6}9.3 &\cellcolor[HTML]{dbd9f5}10.3 &\cellcolor[HTML]{d7d4f4}11.5 &\cellcolor[HTML]{dbd8f5}10.4 &\cellcolor[HTML]{dbd9f5}10.3 \\
arb\_Arab &0.2 &\cellcolor[HTML]{fffeff}0.3 &0.2 &\cellcolor[HTML]{fffeff}0.3 &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefeff}0.3 & &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefeff}0.3 &0.1 &\cellcolor[HTML]{fefefe}-0.2 &\cellcolor[HTML]{fefefe}-0.2 \\
ary\_Arab &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.1 &0.1 &\cellcolor[HTML]{fefeff}0.3 & &\cellcolor[HTML]{fdfcff}0.8 &\cellcolor[HTML]{fefeff}0.4 &0.2 &0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.2 \\
azj\_Latn &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f0eefb}4.5 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{edecfa}5.1 &\cellcolor[HTML]{f0effb}4.3 & &\cellcolor[HTML]{d6d3f4}11.8 &\cellcolor[HTML]{cfcbf2}13.8 &\cellcolor[HTML]{c0bcee}18.0 &\cellcolor[HTML]{b8b3ec}20.4 &\cellcolor[HTML]{b1abea}22.4 &\cellcolor[HTML]{b2acea}22.1 \\
bel\_Cyrl &\cellcolor[HTML]{eae8fa}6.1 &\cellcolor[HTML]{e6e5f9}7.1 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{e7e5f9}7.0 &\cellcolor[HTML]{eae9fa}6.1 &\cellcolor[HTML]{efeefb}4.6 & &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f5f4fc}3.1 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{eceafa}5.6 \\
ben\_Beng &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefdff}0.6 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fdfdff}0.7 & &\cellcolor[HTML]{fefeff}0.3 &0.1 &\cellcolor[HTML]{fefefd}-0.2 &\cellcolor[HTML]{fefdfd}-0.4 &\cellcolor[HTML]{fefdfc}-0.5 &\cellcolor[HTML]{fefcfb}-0.8 \\
bos\_Latn &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{e9e8f9}6.3 &\cellcolor[HTML]{e9e7f9}6.5 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{ecebfa}5.4 & &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{d6d3f4}11.9 &\cellcolor[HTML]{c9c5f0}15.6 &\cellcolor[HTML]{bcb7ed}19.2 &\cellcolor[HTML]{b0aae9}22.6 &\cellcolor[HTML]{a59ee6}25.7 \\
bul\_Cyrl &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f9f8fe}1.9 & &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f0effb}4.4 \\
cat\_Latn &\cellcolor[HTML]{faf9fe}1.7 &\cellcolor[HTML]{f8f8fe}2.0 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fdfcff}0.8 & &\cellcolor[HTML]{f5f5fd}2.9 &\cellcolor[HTML]{f3f3fc}3.4 &\cellcolor[HTML]{f1f0fc}4.1 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{eeedfb}4.8 \\
ces\_Latn &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{f0effb}4.4 & &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{e7e5f9}6.9 &\cellcolor[HTML]{e0ddf7}9.0 &\cellcolor[HTML]{d7d4f4}11.5 &\cellcolor[HTML]{d0cdf2}13.4 &\cellcolor[HTML]{cbc7f1}14.8 \\
cmn\_Hani &0.1 &0.1 &\cellcolor[HTML]{fefefe}-0.0 &0.1 &0.0 &0.0 & &0.0 &0.0 &0.0 &0.0 &\cellcolor[HTML]{fefdfd}-0.4 &\cellcolor[HTML]{fefdfc}-0.5 \\
dan\_Latn &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{fafafe}1.5 & &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{efeefb}4.6 &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{edebfa}5.4 \\
deu\_Latn &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fcfbfe}1.1 & &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{f8f7fd}2.1 &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{edecfb}5.1 \\
ekk\_Latn &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{f0effb}4.5 & &\cellcolor[HTML]{ebe9fa}5.9 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{e2e0f7}8.3 &\cellcolor[HTML]{dddbf6}9.6 &\cellcolor[HTML]{dad7f5}10.7 &\cellcolor[HTML]{d4d1f3}12.4 \\
ell\_Grek &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{f8f8fe}2.0 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f7f7fd}2.4 &\cellcolor[HTML]{f9f9fe}1.7 & &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefefe}-0.2 &\cellcolor[HTML]{fefefd}-0.2 &\cellcolor[HTML]{fefefe}-0.2 &\cellcolor[HTML]{fefefe}-0.2 &0.0 \\
eus\_Latn &\cellcolor[HTML]{f1f0fb}4.2 &\cellcolor[HTML]{edecfa}5.1 &\cellcolor[HTML]{eceafa}5.7 &\cellcolor[HTML]{eae8fa}6.1 &\cellcolor[HTML]{ecebfa}5.4 &\cellcolor[HTML]{f0eefb}4.5 & &\cellcolor[HTML]{d4d1f4}12.3 &\cellcolor[HTML]{c8c4f0}15.7 &\cellcolor[HTML]{bdb8ed}19.0 &\cellcolor[HTML]{b5b0eb}21.1 &\cellcolor[HTML]{aea8e9}23.1 &\cellcolor[HTML]{a8a2e7}24.8 \\
fas\_Arab &\cellcolor[HTML]{fdfdff}0.8 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fffeff}0.3 &0.2 &0.1 & &\cellcolor[HTML]{fdfcff}0.8 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.1 \\
fin\_Latn &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{eceafa}5.6 &\cellcolor[HTML]{e5e4f8}7.4 &\cellcolor[HTML]{e3e1f8}8.2 &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{e0ddf7}9.0 & &\cellcolor[HTML]{e4e3f8}7.7 &\cellcolor[HTML]{dbd8f5}10.5 &\cellcolor[HTML]{d1cdf3}13.3 &\cellcolor[HTML]{c7c3f0}16.0 &\cellcolor[HTML]{beb9ed}18.7 &\cellcolor[HTML]{b6b0eb}21.0 \\
fra\_Latn &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fdfdff}0.8 &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefeff}0.5 & &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f3f2fc}3.6 \\
glg\_Latn &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fafafe}1.4 &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fdfdff}0.7 & &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f4f4fc}3.1 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{eeedfb}4.9 \\
guj\_Gujr &\cellcolor[HTML]{fcfcfe}1.0 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fcfcfe}1.0 &\cellcolor[HTML]{fdfdff}0.8 & &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fffeff}0.3 &0.2 &0.2 &\cellcolor[HTML]{fefefe}-0.0 \\
heb\_Hebr &\cellcolor[HTML]{dedbf6}9.6 &\cellcolor[HTML]{cfccf2}13.6 &\cellcolor[HTML]{c6c2f0}16.2 &\cellcolor[HTML]{c3bfef}17.1 &\cellcolor[HTML]{c9c5f0}15.6 &\cellcolor[HTML]{d1cef3}13.2 & &0.1 &0.0 &0.0 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefd}-0.3 \\
hin\_Deva &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fffeff}0.3 &0.2 & &\cellcolor[HTML]{f6f5fd}2.6 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fdfdff}0.6 &0.0 &0.0 &0.0 \\
hrv\_Latn &\cellcolor[HTML]{efeefb}4.6 &\cellcolor[HTML]{ebeafa}5.7 &\cellcolor[HTML]{e7e5f9}6.9 &\cellcolor[HTML]{e4e2f8}7.8 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{eae9fa}6.0 & &\cellcolor[HTML]{dfddf6}9.3 &\cellcolor[HTML]{d2cff3}13.0 &\cellcolor[HTML]{c2beef}17.3 &\cellcolor[HTML]{b4aeeb}21.5 &\cellcolor[HTML]{a49de6}26.1 &\cellcolor[HTML]{968ee2}29.9 \\
hun\_Latn &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f5f4fc}3.1 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f2f1fc}3.9 & &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{eceafa}5.7 &\cellcolor[HTML]{e5e3f8}7.4 &\cellcolor[HTML]{dfddf7}9.2 &\cellcolor[HTML]{d8d5f5}11.2 &\cellcolor[HTML]{d3d0f3}12.6 \\
hye\_Armn &0.3 &\cellcolor[HTML]{fefeff}0.3 &0.2 &0.3 &\cellcolor[HTML]{fffeff}0.3 &0.2 & &0.0 &0.2 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.1 \\
ind\_Latn &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fdfcff}0.8 &\cellcolor[HTML]{fefeff}0.5 & &\cellcolor[HTML]{e5e4f8}7.4 &\cellcolor[HTML]{dfddf6}9.2 &\cellcolor[HTML]{d7d4f4}11.5 &\cellcolor[HTML]{d2cff3}12.9 &\cellcolor[HTML]{d8d5f4}11.3 &\cellcolor[HTML]{dddaf6}9.8 \\
isl\_Latn &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f4f3fc}3.2 &\cellcolor[HTML]{f4f4fc}3.2 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f3f2fc}3.6 & &\cellcolor[HTML]{f4f4fc}3.2 &\cellcolor[HTML]{f1f0fb}4.2 &\cellcolor[HTML]{eeedfb}4.9 &\cellcolor[HTML]{ecebfa}5.4 &\cellcolor[HTML]{e8e6f9}6.8 &\cellcolor[HTML]{e5e3f8}7.5 \\
ita\_Latn &\cellcolor[HTML]{f5f4fd}3.0 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f4f3fc}3.4 &\cellcolor[HTML]{f5f4fc}3.1 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f9f8fe}1.9 & &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{ebeafa}5.7 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{dddbf6}9.7 &\cellcolor[HTML]{d9d6f5}11.0 \\
jpn\_Jpan &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fafafe}1.4 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{fbfbfe}1.3 & &0.0 &0.0 &0.0 &\cellcolor[HTML]{fefbfa}-1.0 &\cellcolor[HTML]{fef6f5}-2.2 &\cellcolor[HTML]{fdf4f2}-2.9 \\
kan\_Knda &0.2 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefeff}0.3 &0.2 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.4 & &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fefeff}0.4 &0.2 &0.0 &0.1 &0.2 \\
kat\_Geor &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fcfcfe}1.0 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefdff}0.6 & &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fffeff}0.3 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefdfd}-0.3 &\cellcolor[HTML]{fefefe}-0.1 \\
kaz\_Cyrl &\cellcolor[HTML]{e0def7}9.0 &\cellcolor[HTML]{dbd8f5}10.3 &\cellcolor[HTML]{dbd9f5}10.3 &\cellcolor[HTML]{e1dff7}8.6 &\cellcolor[HTML]{e7e6f9}6.9 &\cellcolor[HTML]{efeefb}4.7 & &\cellcolor[HTML]{c2beef}17.4 &\cellcolor[HTML]{b7b2eb}20.6 &\cellcolor[HTML]{aaa4e8}24.3 &\cellcolor[HTML]{aea8e9}23.1 &\cellcolor[HTML]{b9b4ec}20.0 &\cellcolor[HTML]{c3bfef}17.2 \\
khk\_Cyrl &\cellcolor[HTML]{e9e7f9}6.5 &\cellcolor[HTML]{e5e3f8}7.6 &\cellcolor[HTML]{e6e4f8}7.3 &\cellcolor[HTML]{eae9fa}6.0 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{f5f4fc}3.1 & &\cellcolor[HTML]{d1cef3}13.1 &\cellcolor[HTML]{c9c5f0}15.5 &\cellcolor[HTML]{c2beef}17.4 &\cellcolor[HTML]{bdb9ed}18.8 &\cellcolor[HTML]{bdb8ed}19.0 &\cellcolor[HTML]{c0bbee}18.1 \\
khm\_Khmr &0.0 &0.1 &0.2 &0.2 &0.2 &0.2 & &0.0 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fefeff}0.3 &0.2 \\
kir\_Cyrl &\cellcolor[HTML]{dedcf6}9.4 &\cellcolor[HTML]{d8d6f5}11.1 &\cellcolor[HTML]{dad8f5}10.5 &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{e6e4f8}7.3 &\cellcolor[HTML]{ecebfa}5.4 & &\cellcolor[HTML]{b6b1eb}20.8 &\cellcolor[HTML]{bab5ec}19.8 &\cellcolor[HTML]{aba5e8}24.0 &\cellcolor[HTML]{a49de6}26.0 &\cellcolor[HTML]{a39ce6}26.2 &\cellcolor[HTML]{a6a0e7}25.3 \\
kor\_Hang &0.0 &0.0 &0.1 &0.1 &0.1 &0.1 & &0.0 &0.0 &0.0 &0.1 &\cellcolor[HTML]{fefefd}-0.3 &\cellcolor[HTML]{fefefe}-0.2 \\
lit\_Latn &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{eeedfb}5.0 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{eeedfb}4.8 &\cellcolor[HTML]{f1f0fc}4.0 & &\cellcolor[HTML]{edecfa}5.1 &\cellcolor[HTML]{e5e3f8}7.5 &\cellcolor[HTML]{dedcf6}9.5 &\cellcolor[HTML]{d2cff3}12.8 &\cellcolor[HTML]{cbc7f1}15.0 &\cellcolor[HTML]{c5c1ef}16.6 \\
lvs\_Latn &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{efeefb}4.7 &\cellcolor[HTML]{f1f0fb}4.2 &\cellcolor[HTML]{f4f3fc}3.2 & &\cellcolor[HTML]{e9e7f9}6.4 &\cellcolor[HTML]{e4e2f8}7.8 &\cellcolor[HTML]{e2e0f7}8.3 &\cellcolor[HTML]{dddbf6}9.7 &\cellcolor[HTML]{d8d5f4}11.3 &\cellcolor[HTML]{d5d2f4}12.0 \\
mal\_Mlym &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefdff}0.5 & &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fefeff}0.4 &0.1 &0.1 &0.0 &\cellcolor[HTML]{fefefe}-0.0 \\
mar\_Deva &\cellcolor[HTML]{fcfcfe}1.1 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fafafe}1.4 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fcfcff}0.9 & &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fefeff}0.3 &0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefdfd}-0.4 &\cellcolor[HTML]{fefcfb}-0.7 \\
mkd\_Cyrl &\cellcolor[HTML]{f8f8fe}2.0 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f7f6fd}2.4 &\cellcolor[HTML]{f9f8fe}1.9 & &\cellcolor[HTML]{f8f7fd}2.1 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f4f4fc}3.1 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f1f0fb}4.2 \\
mya\_Mymr &\cellcolor[HTML]{e2e0f7}8.2 &\cellcolor[HTML]{d9d6f5}11.0 &\cellcolor[HTML]{ccc8f1}14.6 &\cellcolor[HTML]{c1bdee}17.6 &\cellcolor[HTML]{b3aeea}21.6 &\cellcolor[HTML]{aca6e8}23.7 & &\cellcolor[HTML]{ebe9fa}5.9 &\cellcolor[HTML]{f7f7fd}2.3 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fefefd}-0.3 &\cellcolor[HTML]{fefcfc}-0.7 &\cellcolor[HTML]{fef8f7}-1.6 \\
nld\_Latn &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfafe}1.3 &\cellcolor[HTML]{fcfcff}1.0 & &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{e8e7f9}6.6 &\cellcolor[HTML]{e7e5f9}7.1 &\cellcolor[HTML]{e7e5f9}7.0 \\
nno\_Latn &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fafafe}1.4 & &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f2f1fc}3.9 &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{ebeafa}5.8 &\cellcolor[HTML]{edecfa}5.3 \\
nob\_Latn &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fbfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.3 &\cellcolor[HTML]{fbfafe}1.3 &\cellcolor[HTML]{fbfbfe}1.3 & &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f1f0fb}4.2 &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{eeedfb}5.0 \\
npi\_Deva &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{f9f9fe}1.7 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfafe}1.3 & &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefdff}0.6 &0.2 &0.0 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.1 \\
ory\_Orya &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 & &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fefeff}0.3 &0.1 &\cellcolor[HTML]{fefefe}-0.0 &0.0 \\
pan\_Guru &0.1 &0.0 &0.1 &\cellcolor[HTML]{fefefe}-0.0 &0.0 &0.0 & &\cellcolor[HTML]{fcfcfe}1.1 &\cellcolor[HTML]{fefeff}0.4 &0.1 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefefe}-0.1 \\
pol\_Latn &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{eae8fa}6.2 &\cellcolor[HTML]{e6e4f8}7.2 &\cellcolor[HTML]{e6e4f8}7.3 &\cellcolor[HTML]{e8e6f9}6.7 & &\cellcolor[HTML]{e5e3f8}7.5 &\cellcolor[HTML]{d9d6f5}11.0 &\cellcolor[HTML]{cbc7f1}14.9 &\cellcolor[HTML]{bcb7ed}19.3 &\cellcolor[HTML]{b0abea}22.4 &\cellcolor[HTML]{a49ee6}25.9 \\
por\_Latn &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fdfcff}0.8 &\cellcolor[HTML]{fefeff}0.5 & &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f1f0fb}4.1 &\cellcolor[HTML]{f0effb}4.3 \\
ron\_Latn &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f1f0fc}4.1 &\cellcolor[HTML]{f1f0fb}4.2 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{f2f2fc}3.7 &\cellcolor[HTML]{f7f6fd}2.5 & &\cellcolor[HTML]{e8e6f9}6.8 &\cellcolor[HTML]{e4e2f8}7.7 &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{dad7f5}10.7 &\cellcolor[HTML]{d6d3f4}11.7 &\cellcolor[HTML]{d6d3f4}11.7 \\
rus\_Cyrl &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f6f5fd}2.7 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f7f6fd}2.4 & &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{f9f8fe}2.0 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f4f4fc}3.2 \\
sin\_Sinh &0.0 &0.0 &0.0 &0.1 &0.0 &0.0 & &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fefeff}0.3 &0.2 &0.1 &\cellcolor[HTML]{fefefe}-0.0 &0.0 \\
slk\_Latn &\cellcolor[HTML]{f0eefb}4.5 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{edebfa}5.4 &\cellcolor[HTML]{ebeafa}5.8 &\cellcolor[HTML]{ebeafa}5.7 &\cellcolor[HTML]{edecfb}5.1 & &\cellcolor[HTML]{e9e8f9}6.3 &\cellcolor[HTML]{e2e0f7}8.4 &\cellcolor[HTML]{d9d6f5}10.9 &\cellcolor[HTML]{d2cff3}13.0 &\cellcolor[HTML]{cac6f1}15.2 &\cellcolor[HTML]{c8c4f0}15.8 \\
slv\_Latn &\cellcolor[HTML]{f0eefb}4.5 &\cellcolor[HTML]{ebeafa}5.7 &\cellcolor[HTML]{e9e7f9}6.4 &\cellcolor[HTML]{e8e6f9}6.6 &\cellcolor[HTML]{eae8f9}6.2 &\cellcolor[HTML]{edecfa}5.3 & &\cellcolor[HTML]{e2e0f7}8.3 &\cellcolor[HTML]{d9d7f5}10.9 &\cellcolor[HTML]{cecbf2}13.9 &\cellcolor[HTML]{c3bfef}17.1 &\cellcolor[HTML]{bbb7ed}19.3 &\cellcolor[HTML]{b5afeb}21.3 \\
spa\_Latn &\cellcolor[HTML]{fafafe}1.4 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fdfdff}0.7 & &\cellcolor[HTML]{f5f4fd}2.9 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f2f1fc}3.9 &\cellcolor[HTML]{f0effb}4.4 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{edebfa}5.4 \\
srp\_Cyrl &\cellcolor[HTML]{ecebfa}5.5 &\cellcolor[HTML]{e8e6f9}6.6 &\cellcolor[HTML]{e4e2f8}7.9 &\cellcolor[HTML]{e3e1f8}8.0 &\cellcolor[HTML]{e3e1f8}8.0 &\cellcolor[HTML]{e8e6f9}6.6 & &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{f8f7fd}2.3 &\cellcolor[HTML]{f6f5fd}2.8 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f1f0fc}4.0 \\
swe\_Latn &\cellcolor[HTML]{fdfdff}0.7 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fbfbfe}1.2 &\cellcolor[HTML]{fafafe}1.6 &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fbfafe}1.3 & &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{f6f6fd}2.6 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{f0effb}4.5 &\cellcolor[HTML]{f0effb}4.5 \\
swh\_Latn &\cellcolor[HTML]{e3e1f8}8.1 &\cellcolor[HTML]{dfddf7}9.1 &\cellcolor[HTML]{dfdcf6}9.3 &\cellcolor[HTML]{dedbf6}9.6 &\cellcolor[HTML]{e2e0f7}8.4 &\cellcolor[HTML]{e8e6f9}6.7 & &\cellcolor[HTML]{b7b2eb}20.6 &\cellcolor[HTML]{a09ae5}27.0 &\cellcolor[HTML]{867ede}34.4 &\cellcolor[HTML]{7268d8}41.5 &\cellcolor[HTML]{7268d8}43.7 &\cellcolor[HTML]{7268d8}44.4 \\
tam\_Taml &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefeff}0.3 &\cellcolor[HTML]{fefdff}0.6 &\cellcolor[HTML]{fefeff}0.4 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.4 & &\cellcolor[HTML]{f0effb}4.3 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fdfdff}0.6 &0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefd}-0.3 \\
tel\_Telu &\cellcolor[HTML]{fcfbfe}1.1 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{f9f8fe}1.9 &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fbfbfe}1.2 & &\cellcolor[HTML]{faf9fe}1.6 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.5 &0.2 &\cellcolor[HTML]{fefefe}-0.0 &\cellcolor[HTML]{fefdfd}-0.3 \\
tha\_Thai &\cellcolor[HTML]{8178dd}35.8 &\cellcolor[HTML]{7268d8}53.6 &\cellcolor[HTML]{7268d8}70.2 &\cellcolor[HTML]{7268d8}86.2 &\cellcolor[HTML]{7268d8}100.4 &\cellcolor[HTML]{7268d8}110.9 & &\cellcolor[HTML]{dedbf6}9.6 &\cellcolor[HTML]{f2f1fc}3.9 &\cellcolor[HTML]{fafafe}1.5 &\cellcolor[HTML]{fefeff}0.5 &0.2 &0.3 \\
tur\_Latn &\cellcolor[HTML]{f8f7fd}2.1 &\cellcolor[HTML]{f5f5fd}2.9 &\cellcolor[HTML]{f4f3fc}3.4 &\cellcolor[HTML]{f3f2fc}3.5 &\cellcolor[HTML]{f3f2fc}3.6 &\cellcolor[HTML]{f5f4fd}3.0 & &\cellcolor[HTML]{e0def7}8.9 &\cellcolor[HTML]{dbd8f5}10.4 &\cellcolor[HTML]{d4d1f3}12.4 &\cellcolor[HTML]{cdc9f1}14.4 &\cellcolor[HTML]{c8c4f0}15.8 &\cellcolor[HTML]{cac6f1}15.2 \\
ukr\_Cyrl &\cellcolor[HTML]{f1f0fc}4.0 &\cellcolor[HTML]{efedfb}4.8 &\cellcolor[HTML]{eeecfb}5.1 &\cellcolor[HTML]{edecfa}5.3 &\cellcolor[HTML]{edecfa}5.2 &\cellcolor[HTML]{f0effb}4.5 & &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{f8f8fd}2.1 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f4f3fc}3.3 &\cellcolor[HTML]{f2f1fc}3.8 &\cellcolor[HTML]{f1f0fc}4.0 \\
urd\_Arab &\cellcolor[HTML]{fcfcff}0.9 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fdfdff}0.6 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.3 &0.1 & &\cellcolor[HTML]{fdfdff}0.6 &0.2 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.1 &\cellcolor[HTML]{fefefe}-0.0 \\
uzn\_Latn &\cellcolor[HTML]{e6e4f9}7.2 &\cellcolor[HTML]{e4e2f8}7.9 &\cellcolor[HTML]{e3e0f7}8.2 &\cellcolor[HTML]{e3e1f8}8.1 &\cellcolor[HTML]{e5e3f8}7.5 &\cellcolor[HTML]{e9e8f9}6.3 & &\cellcolor[HTML]{cfccf2}13.6 &\cellcolor[HTML]{c3bfef}17.1 &\cellcolor[HTML]{b5b0eb}21.1 &\cellcolor[HTML]{afa9e9}22.9 &\cellcolor[HTML]{aca6e8}23.6 &\cellcolor[HTML]{b3adea}21.8 \\
vie\_Latn &0.1 &0.1 &0.0 &0.0 &0.0 &0.0 & &\cellcolor[HTML]{dfdcf6}9.3 &\cellcolor[HTML]{f1f0fc}4.1 &\cellcolor[HTML]{f7f6fd}2.5 &\cellcolor[HTML]{f9f9fe}1.8 &\cellcolor[HTML]{fcfcff}0.9 &0.2 \\
zsm\_Latn &\cellcolor[HTML]{f8f7fd}2.2 &\cellcolor[HTML]{f9f8fe}2.0 &\cellcolor[HTML]{fbfafe}1.4 &\cellcolor[HTML]{fcfcff}1.0 &\cellcolor[HTML]{fefeff}0.5 &\cellcolor[HTML]{fefeff}0.4 & &\cellcolor[HTML]{e0ddf7}9.0 &\cellcolor[HTML]{dbd9f6}10.2 &\cellcolor[HTML]{d6d3f4}11.8 &\cellcolor[HTML]{d8d5f4}11.3 &\cellcolor[HTML]{d7d4f4}11.5 &\cellcolor[HTML]{e0ddf7}9.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}\toprule
&\multicolumn{6}{c}{\textbf{Llama-3 extension}} & &\multicolumn{6}{c}{\textbf{Qwen-2.5 extension}} \\\cmidrule{2-7}\cmidrule{9-14}
\textbf{Lang.} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} & &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} \\\midrule
afr\_Latn &\cellcolor[HTML]{fefefe}-74 &\cellcolor[HTML]{fdfdfe}-156 &\cellcolor[HTML]{fafafd}-357 &\cellcolor[HTML]{f4f4fc}-875 &\cellcolor[HTML]{e9e7f9}-1858 &\cellcolor[HTML]{d4d1f3}-3692 & &\cellcolor[HTML]{fefefe}-72 &\cellcolor[HTML]{fdfdfe}-155 &\cellcolor[HTML]{fafafd}-350 &\cellcolor[HTML]{f4f4fc}-882 &\cellcolor[HTML]{e9e7f9}-1859 &\cellcolor[HTML]{d4d1f3}-3676 \\
als\_Latn &\cellcolor[HTML]{fdfdfe}-95 &\cellcolor[HTML]{fcfcfe}-229 &\cellcolor[HTML]{f9f9fd}-478 &\cellcolor[HTML]{f3f2fb}-983 &\cellcolor[HTML]{e7e6f8}-2004 &\cellcolor[HTML]{cfccf1}-4071 & &\cellcolor[HTML]{fdfdfe}-94 &\cellcolor[HTML]{fcfcfe}-231 &\cellcolor[HTML]{f9f8fd}-491 &\cellcolor[HTML]{f3f2fb}-1007 &\cellcolor[HTML]{e7e5f8}-2045 &\cellcolor[HTML]{cfcbf1}-4127 \\
arb\_Arab &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fdfdfe}-141 &\cellcolor[HTML]{fbfbfe}-293 &\cellcolor[HTML]{f8f8fd}-547 &\cellcolor[HTML]{f2f2fb}-1039 & &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-52 &\cellcolor[HTML]{fdfcfe}-162 &\cellcolor[HTML]{fafafd}-366 &\cellcolor[HTML]{f6f5fc}-733 &\cellcolor[HTML]{eeedfa}-1442 \\
ary\_Arab &\cellcolor[HTML]{fefefe}-27 &\cellcolor[HTML]{fefefe}-52 &\cellcolor[HTML]{fdfdfe}-120 &\cellcolor[HTML]{fbfbfe}-264 &\cellcolor[HTML]{f9f8fd}-510 &\cellcolor[HTML]{f3f3fb}-954 & &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-63 &\cellcolor[HTML]{fdfcfe}-163 &\cellcolor[HTML]{fafafd}-358 &\cellcolor[HTML]{f6f5fc}-728 &\cellcolor[HTML]{eeedfa}-1411 \\
azj\_Latn &\cellcolor[HTML]{fdfdfe}-161 &\cellcolor[HTML]{fafafd}-359 &\cellcolor[HTML]{f5f4fc}-851 &\cellcolor[HTML]{ebe9f9}-1714 &\cellcolor[HTML]{d3d0f2}-3746 &\cellcolor[HTML]{a59ee6}-7746 & &\cellcolor[HTML]{fdfdfe}-137 &\cellcolor[HTML]{fbfbfe}-309 &\cellcolor[HTML]{f6f5fc}-751 &\cellcolor[HTML]{ecebf9}-1591 &\cellcolor[HTML]{d6d3f3}-3525 &\cellcolor[HTML]{a9a3e7}-7402 \\
bel\_Cyrl &\cellcolor[HTML]{fefefe}-54 &\cellcolor[HTML]{fdfdfe}-132 &\cellcolor[HTML]{fbfbfd}-313 &\cellcolor[HTML]{f6f6fc}-699 &\cellcolor[HTML]{edecfa}-1509 &\cellcolor[HTML]{d9d7f4}-3216 & &\cellcolor[HTML]{fefefe}-22 &\cellcolor[HTML]{fdfdfe}-89 &\cellcolor[HTML]{fcfcfe}-241 &\cellcolor[HTML]{f8f7fd}-596 &\cellcolor[HTML]{efeefa}-1330 &\cellcolor[HTML]{dedcf6}-2772 \\
ben\_Beng &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-46 &\cellcolor[HTML]{fcfcfe}-225 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-53 &\cellcolor[HTML]{fcfcfe}-231 \\
bos\_Latn &\cellcolor[HTML]{fefefe}-62 &\cellcolor[HTML]{fcfcfe}-174 &\cellcolor[HTML]{f8f8fd}-520 &\cellcolor[HTML]{eeedfa}-1449 &\cellcolor[HTML]{d5d2f3}-3599 &\cellcolor[HTML]{9c95e3}-8484 & &\cellcolor[HTML]{fefefe}-67 &\cellcolor[HTML]{fcfcfe}-184 &\cellcolor[HTML]{f8f7fd}-567 &\cellcolor[HTML]{edebfa}-1534 &\cellcolor[HTML]{d3d0f3}-3737 &\cellcolor[HTML]{9a92e3}-8707 \\
bul\_Cyrl &\cellcolor[HTML]{fdfdfe}-89 &\cellcolor[HTML]{fcfcfe}-198 &\cellcolor[HTML]{f9f8fd}-516 &\cellcolor[HTML]{efeefa}-1312 &\cellcolor[HTML]{d7d5f4}-3364 &\cellcolor[HTML]{a49ee5}-7808 & &\cellcolor[HTML]{fdfdfe}-111 &\cellcolor[HTML]{fbfbfe}-274 &\cellcolor[HTML]{f6f6fc}-704 &\cellcolor[HTML]{eae9f9}-1751 &\cellcolor[HTML]{cecbf1}-4177 &\cellcolor[HTML]{9790e2}-8923 \\
cat\_Latn &\cellcolor[HTML]{fefefe}-60 &\cellcolor[HTML]{fdfdfe}-133 &\cellcolor[HTML]{fbfafd}-342 &\cellcolor[HTML]{f6f5fc}-752 &\cellcolor[HTML]{eceaf9}-1635 &\cellcolor[HTML]{d7d4f3}-3432 & &\cellcolor[HTML]{fefefe}-60 &\cellcolor[HTML]{fdfdfe}-132 &\cellcolor[HTML]{fbfafd}-337 &\cellcolor[HTML]{f6f5fc}-748 &\cellcolor[HTML]{eceaf9}-1623 &\cellcolor[HTML]{d7d4f4}-3404 \\
ces\_Latn &\cellcolor[HTML]{fdfdfe}-118 &\cellcolor[HTML]{fcfcfe}-183 &\cellcolor[HTML]{fafafd}-377 &\cellcolor[HTML]{f4f3fc}-890 &\cellcolor[HTML]{e7e5f8}-2052 &\cellcolor[HTML]{c9c5f0}-4599 & &\cellcolor[HTML]{fefefe}-64 &\cellcolor[HTML]{fdfcfe}-166 &\cellcolor[HTML]{fafafd}-392 &\cellcolor[HTML]{f3f3fb}-951 &\cellcolor[HTML]{e4e2f7}-2273 &\cellcolor[HTML]{c4c0ee}-5015 \\
cmn\_Hani &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-25 &\cellcolor[HTML]{fefefe}-74 & &\cellcolor[HTML]{fefefe}-16 &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fefefe}-66 &\cellcolor[HTML]{fdfdfe}-122 &\cellcolor[HTML]{fcfcfe}-211 &\cellcolor[HTML]{fafafd}-369 \\
dan\_Latn &\cellcolor[HTML]{fefefe}-55 &\cellcolor[HTML]{fdfdfe}-141 &\cellcolor[HTML]{fbfafd}-326 &\cellcolor[HTML]{f6f5fc}-747 &\cellcolor[HTML]{ecebf9}-1578 &\cellcolor[HTML]{d6d3f3}-3522 & &\cellcolor[HTML]{fefefe}-53 &\cellcolor[HTML]{fdfdfe}-140 &\cellcolor[HTML]{fbfafd}-323 &\cellcolor[HTML]{f6f5fc}-752 &\cellcolor[HTML]{ecebf9}-1585 &\cellcolor[HTML]{d6d3f3}-3516 \\
deu\_Latn &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-67 &\cellcolor[HTML]{fcfcfe}-239 &\cellcolor[HTML]{f7f6fc}-659 &\cellcolor[HTML]{edecfa}-1511 &\cellcolor[HTML]{d8d5f4}-3362 & &\cellcolor[HTML]{fefefe}-16 &\cellcolor[HTML]{fefefe}-70 &\cellcolor[HTML]{fcfbfe}-247 &\cellcolor[HTML]{f7f6fc}-666 &\cellcolor[HTML]{edecfa}-1524 &\cellcolor[HTML]{d7d5f4}-3375 \\
ekk\_Latn &\cellcolor[HTML]{fefefe}-78 &\cellcolor[HTML]{fcfcfe}-175 &\cellcolor[HTML]{fafafd}-359 &\cellcolor[HTML]{f4f3fc}-899 &\cellcolor[HTML]{e6e5f8}-2084 &\cellcolor[HTML]{c9c5f0}-4612 & &\cellcolor[HTML]{fefefe}-77 &\cellcolor[HTML]{fcfcfe}-177 &\cellcolor[HTML]{fafafd}-361 &\cellcolor[HTML]{f4f3fc}-897 &\cellcolor[HTML]{e6e5f8}-2092 &\cellcolor[HTML]{c9c5f0}-4628 \\
ell\_Grek &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-148 &\cellcolor[HTML]{fbfafd}-324 &\cellcolor[HTML]{f7f6fc}-680 &\cellcolor[HTML]{f0effb}-1230 & &0 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-31 &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fefefe}-19 \\
eus\_Latn &\cellcolor[HTML]{fdfdfe}-115 &\cellcolor[HTML]{fbfbfe}-302 &\cellcolor[HTML]{f7f6fc}-682 &\cellcolor[HTML]{ecebf9}-1604 &\cellcolor[HTML]{d6d3f3}-3492 &\cellcolor[HTML]{a8a2e6}-7483 & &\cellcolor[HTML]{fdfdfe}-111 &\cellcolor[HTML]{fbfbfe}-299 &\cellcolor[HTML]{f7f6fc}-689 &\cellcolor[HTML]{eceaf9}-1631 &\cellcolor[HTML]{d6d3f3}-3533 &\cellcolor[HTML]{a7a1e6}-7564 \\
fas\_Arab &\cellcolor[HTML]{fefefe}-27 &\cellcolor[HTML]{fefefe}-64 &\cellcolor[HTML]{fdfdfe}-138 &\cellcolor[HTML]{fbfbfe}-286 &\cellcolor[HTML]{f8f8fd}-562 &\cellcolor[HTML]{f2f1fb}-1070 & &\cellcolor[HTML]{fefefe}-38 &\cellcolor[HTML]{fdfdfe}-116 &\cellcolor[HTML]{fbfbfe}-261 &\cellcolor[HTML]{f8f7fd}-582 &\cellcolor[HTML]{f2f1fb}-1121 &\cellcolor[HTML]{e6e4f8}-2116 \\
fin\_Latn &\cellcolor[HTML]{fefefe}-57 &\cellcolor[HTML]{fcfcfe}-184 &\cellcolor[HTML]{f9f9fd}-439 &\cellcolor[HTML]{f2f1fb}-1097 &\cellcolor[HTML]{e1dff6}-2525 &\cellcolor[HTML]{bbb6ec}-5813 & &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fcfcfe}-186 &\cellcolor[HTML]{f9f9fd}-443 &\cellcolor[HTML]{f2f1fb}-1105 &\cellcolor[HTML]{e1dff6}-2536 &\cellcolor[HTML]{bbb6ec}-5844 \\
fra\_Latn &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-57 &\cellcolor[HTML]{fcfcfe}-178 &\cellcolor[HTML]{f9f8fd}-489 &\cellcolor[HTML]{f1f0fb}-1153 &\cellcolor[HTML]{e1dff6}-2505 & &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-57 &\cellcolor[HTML]{fdfcfe}-171 &\cellcolor[HTML]{f9f9fd}-476 &\cellcolor[HTML]{f1f0fb}-1142 &\cellcolor[HTML]{e2e0f7}-2488 \\
glg\_Latn &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fdfdfe}-100 &\cellcolor[HTML]{fcfcfe}-216 &\cellcolor[HTML]{f9f8fd}-501 &\cellcolor[HTML]{f1f0fb}-1147 &\cellcolor[HTML]{e0ddf6}-2670 & &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fdfdfe}-105 &\cellcolor[HTML]{fcfcfe}-227 &\cellcolor[HTML]{f9f8fd}-497 &\cellcolor[HTML]{f1f0fb}-1147 &\cellcolor[HTML]{e0ddf6}-2663 \\
guj\_Gujr &0 &0 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-14 &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fbfbfe}-273 & &0 &0 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-14 &\cellcolor[HTML]{fefefe}-64 &\cellcolor[HTML]{fbfbfe}-271 \\
heb\_Hebr &\cellcolor[HTML]{fdfdfe}-133 &\cellcolor[HTML]{fbfbfe}-310 &\cellcolor[HTML]{f7f6fc}-672 &\cellcolor[HTML]{edecfa}-1480 &\cellcolor[HTML]{d9d6f4}-3254 &\cellcolor[HTML]{bcb7ec}-5762 & &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fdfdfe}-132 &\cellcolor[HTML]{f9f9fd}-482 &\cellcolor[HTML]{eeedfa}-1413 &\cellcolor[HTML]{d2cff2}-3795 &\cellcolor[HTML]{9992e2}-8746 \\
hin\_Deva &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-40 &\cellcolor[HTML]{fcfcfe}-239 &\cellcolor[HTML]{f7f6fc}-655 & &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-25 &\cellcolor[HTML]{fcfcfe}-218 &\cellcolor[HTML]{f7f7fc}-632 \\
hrv\_Latn &\cellcolor[HTML]{fefefe}-65 &\cellcolor[HTML]{fcfcfe}-224 &\cellcolor[HTML]{f7f6fc}-656 &\cellcolor[HTML]{ebe9f9}-1691 &\cellcolor[HTML]{cecbf1}-4147 &\cellcolor[HTML]{8f88e0}-9578 & &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fcfcfe}-235 &\cellcolor[HTML]{f6f6fc}-694 &\cellcolor[HTML]{eae8f9}-1780 &\cellcolor[HTML]{cdc9f1}-4277 &\cellcolor[HTML]{8d85df}-9769 \\
hun\_Latn &\cellcolor[HTML]{fefefe}-75 &\cellcolor[HTML]{fcfcfe}-174 &\cellcolor[HTML]{faf9fd}-411 &\cellcolor[HTML]{f2f2fb}-1043 &\cellcolor[HTML]{e4e2f7}-2287 &\cellcolor[HTML]{c3bfee}-5145 & &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fdfcfe}-167 &\cellcolor[HTML]{faf9fd}-404 &\cellcolor[HTML]{f3f2fb}-1018 &\cellcolor[HTML]{e4e2f7}-2266 &\cellcolor[HTML]{c4c0ee}-5054 \\
hye\_Armn &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-22 & &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-10 &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-68 &\cellcolor[HTML]{fdfdfe}-143 &\cellcolor[HTML]{fbfbfe}-259 \\
ind\_Latn &\cellcolor[HTML]{fefefe}-60 &\cellcolor[HTML]{fdfdfe}-148 &\cellcolor[HTML]{fafafd}-361 &\cellcolor[HTML]{f5f5fc}-782 &\cellcolor[HTML]{eceaf9}-1629 &\cellcolor[HTML]{d9d6f4}-3248 & &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-144 &\cellcolor[HTML]{fafafd}-356 &\cellcolor[HTML]{f6f5fc}-768 &\cellcolor[HTML]{ecebf9}-1608 &\cellcolor[HTML]{d9d6f4}-3232 \\
isl\_Latn &\cellcolor[HTML]{fefdfe}-86 &\cellcolor[HTML]{fdfdfe}-160 &\cellcolor[HTML]{faf9fd}-427 &\cellcolor[HTML]{f4f3fc}-923 &\cellcolor[HTML]{e8e6f8}-1983 &\cellcolor[HTML]{ccc8f0}-4369 & &\cellcolor[HTML]{fefdfe}-83 &\cellcolor[HTML]{fdfdfe}-157 &\cellcolor[HTML]{faf9fd}-418 &\cellcolor[HTML]{f4f3fc}-911 &\cellcolor[HTML]{e8e6f8}-1960 &\cellcolor[HTML]{cdc9f1}-4286 \\
ita\_Latn &\cellcolor[HTML]{fefefe}-41 &\cellcolor[HTML]{fdfdfe}-145 &\cellcolor[HTML]{fafafd}-376 &\cellcolor[HTML]{f2f1fb}-1051 &\cellcolor[HTML]{e0def6}-2596 &\cellcolor[HTML]{b5b0ea}-6332 & &\cellcolor[HTML]{fefefe}-39 &\cellcolor[HTML]{fdfdfe}-144 &\cellcolor[HTML]{fafafd}-374 &\cellcolor[HTML]{f2f2fb}-1046 &\cellcolor[HTML]{e0def6}-2600 &\cellcolor[HTML]{b5b0ea}-6314 \\
jpn\_Jpan &\cellcolor[HTML]{fefefe}-14 &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fefefe}-37 &\cellcolor[HTML]{fdfdfe}-89 &\cellcolor[HTML]{fcfcfe}-232 &\cellcolor[HTML]{f9f9fd}-479 & &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-10 &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fefdfe}-86 &\cellcolor[HTML]{fcfcfe}-223 &\cellcolor[HTML]{f8f8fd}-552 \\
kan\_Knda &0 &0 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-57 &\cellcolor[HTML]{fbfbfe}-275 & &0 &0 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fbfbfe}-281 \\
kat\_Geor &0 &\cellcolor[HTML]{fefefe}-8 &\cellcolor[HTML]{fefefe}-12 &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-37 &\cellcolor[HTML]{fdfdfe}-104 & &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-32 &\cellcolor[HTML]{fefefe}-75 &\cellcolor[HTML]{fcfcfe}-176 &\cellcolor[HTML]{faf9fd}-414 &\cellcolor[HTML]{f5f4fc}-828 \\
kaz\_Cyrl &\cellcolor[HTML]{fefefe}-74 &\cellcolor[HTML]{fcfcfe}-198 &\cellcolor[HTML]{faf9fd}-409 &\cellcolor[HTML]{f4f3fc}-902 &\cellcolor[HTML]{e8e6f8}-1971 &\cellcolor[HTML]{d1cef2}-3939 & &\cellcolor[HTML]{fefefe}-61 &\cellcolor[HTML]{fcfcfe}-182 &\cellcolor[HTML]{fafafd}-367 &\cellcolor[HTML]{f5f4fc}-855 &\cellcolor[HTML]{eae8f9}-1810 &\cellcolor[HTML]{d3cff2}-3790 \\
khk\_Cyrl &\cellcolor[HTML]{fefefe}-68 &\cellcolor[HTML]{fdfdfe}-152 &\cellcolor[HTML]{fafafd}-389 &\cellcolor[HTML]{f4f3fc}-914 &\cellcolor[HTML]{e9e8f9}-1833 &\cellcolor[HTML]{d5d2f3}-3621 & &\cellcolor[HTML]{fefefe}-67 &\cellcolor[HTML]{fdfdfe}-145 &\cellcolor[HTML]{fafafd}-358 &\cellcolor[HTML]{f5f4fc}-806 &\cellcolor[HTML]{ebeaf9}-1644 &\cellcolor[HTML]{dad8f5}-3116 \\
khm\_Khmr &0 &0 &0 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fdfdfe}-119 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fdfdfe}-136 \\
kir\_Cyrl &\cellcolor[HTML]{fefefe}-68 &\cellcolor[HTML]{fdfdfe}-155 &\cellcolor[HTML]{fafafd}-402 &\cellcolor[HTML]{f4f3fb}-938 &\cellcolor[HTML]{e7e6f8}-2005 &\cellcolor[HTML]{cdcaf1}-4238 & &\cellcolor[HTML]{fefefe}-60 &\cellcolor[HTML]{fdfdfe}-135 &\cellcolor[HTML]{fafafd}-361 &\cellcolor[HTML]{f5f4fc}-825 &\cellcolor[HTML]{eae8f9}-1774 &\cellcolor[HTML]{d2cff2}-3810 \\
kor\_Hang &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fefefe}-77 &\cellcolor[HTML]{fdfdfe}-146 &\cellcolor[HTML]{fbfbfe}-307 & &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-32 &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fdfdfe}-142 &\cellcolor[HTML]{fbfbfe}-304 \\
lit\_Latn &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fcfcfe}-177 &\cellcolor[HTML]{f9f9fd}-455 &\cellcolor[HTML]{f2f1fb}-1118 &\cellcolor[HTML]{e2e0f7}-2456 &\cellcolor[HTML]{c1bded}-5307 & &\cellcolor[HTML]{fefefe}-64 &\cellcolor[HTML]{fcfcfe}-178 &\cellcolor[HTML]{f9f9fd}-450 &\cellcolor[HTML]{f2f1fb}-1105 &\cellcolor[HTML]{e2e0f7}-2447 &\cellcolor[HTML]{c2bdee}-5255 \\
lvs\_Latn &\cellcolor[HTML]{fefefe}-77 &\cellcolor[HTML]{fcfcfe}-188 &\cellcolor[HTML]{fbfafd}-338 &\cellcolor[HTML]{f5f5fc}-786 &\cellcolor[HTML]{e9e8f9}-1817 &\cellcolor[HTML]{d2cef2}-3869 & &\cellcolor[HTML]{fefefe}-66 &\cellcolor[HTML]{fcfcfe}-177 &\cellcolor[HTML]{fbfafd}-328 &\cellcolor[HTML]{f5f5fc}-783 &\cellcolor[HTML]{eae8f9}-1796 &\cellcolor[HTML]{d2cff2}-3800 \\
mal\_Mlym &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-74 &\cellcolor[HTML]{fafafd}-387 & &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fafafd}-384 \\
mar\_Deva &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-14 &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-41 &\cellcolor[HTML]{fdfcfe}-163 &\cellcolor[HTML]{f8f8fd}-521 & &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fdfdfe}-130 &\cellcolor[HTML]{f9f8fd}-501 \\
mkd\_Cyrl &\cellcolor[HTML]{fdfdfe}-91 &\cellcolor[HTML]{fbfbfe}-263 &\cellcolor[HTML]{f7f7fc}-627 &\cellcolor[HTML]{ecebf9}-1562 &\cellcolor[HTML]{d4d1f3}-3647 &\cellcolor[HTML]{9e98e4}-8282 & &\cellcolor[HTML]{fdfdfe}-103 &\cellcolor[HTML]{fbfbfd}-319 &\cellcolor[HTML]{f6f5fc}-767 &\cellcolor[HTML]{e9e8f9}-1830 &\cellcolor[HTML]{cecaf1}-4215 &\cellcolor[HTML]{948ce1}-9192 \\
mya\_Mymr &\cellcolor[HTML]{fefefe}-16 &\cellcolor[HTML]{fefefe}-20 &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fefdfe}-85 &\cellcolor[HTML]{fcfcfe}-200 &\cellcolor[HTML]{f8f8fd}-518 & &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-46 &\cellcolor[HTML]{fdfdfe}-90 &\cellcolor[HTML]{fcfcfe}-213 &\cellcolor[HTML]{f8f8fd}-549 \\
nld\_Latn &\cellcolor[HTML]{fefefe}-67 &\cellcolor[HTML]{fdfcfe}-168 &\cellcolor[HTML]{fafafd}-388 &\cellcolor[HTML]{f4f4fc}-866 &\cellcolor[HTML]{eae9f9}-1757 &\cellcolor[HTML]{d3d0f2}-3742 & &\cellcolor[HTML]{fefefe}-65 &\cellcolor[HTML]{fdfcfe}-163 &\cellcolor[HTML]{fafafd}-384 &\cellcolor[HTML]{f4f4fc}-863 &\cellcolor[HTML]{eae9f9}-1751 &\cellcolor[HTML]{d3d0f3}-3736 \\
nno\_Latn &\cellcolor[HTML]{fefefe}-46 &\cellcolor[HTML]{fdfdfe}-108 &\cellcolor[HTML]{fcfbfe}-253 &\cellcolor[HTML]{f8f8fd}-552 &\cellcolor[HTML]{efeefa}-1303 &\cellcolor[HTML]{dbd8f5}-3095 & &\cellcolor[HTML]{fefefe}-48 &\cellcolor[HTML]{fdfdfe}-109 &\cellcolor[HTML]{fcfbfe}-249 &\cellcolor[HTML]{f8f7fd}-564 &\cellcolor[HTML]{efeefa}-1317 &\cellcolor[HTML]{dbd8f5}-3072 \\
nob\_Latn &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fdfdfe}-101 &\cellcolor[HTML]{fcfbfe}-255 &\cellcolor[HTML]{f8f8fd}-530 &\cellcolor[HTML]{f0effb}-1208 &\cellcolor[HTML]{e0def6}-2639 & &\cellcolor[HTML]{fefefe}-38 &\cellcolor[HTML]{fdfdfe}-101 &\cellcolor[HTML]{fcfbfe}-255 &\cellcolor[HTML]{f8f8fd}-530 &\cellcolor[HTML]{f0effb}-1211 &\cellcolor[HTML]{e0def6}-2626 \\
npi\_Deva &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fefefe}-49 &\cellcolor[HTML]{fdfcfe}-169 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-20 &\cellcolor[HTML]{fdfdfe}-131 \\
ory\_Orya &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-46 &\cellcolor[HTML]{fbfbfe}-296 & &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-74 &\cellcolor[HTML]{fbfafd}-324 \\
pan\_Guru &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fdfdfe}-91 &\cellcolor[HTML]{fbfafd}-340 & &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fdfdfe}-89 &\cellcolor[HTML]{fafafd}-354 \\
pol\_Latn &\cellcolor[HTML]{fefefe}-56 &\cellcolor[HTML]{fcfcfe}-192 &\cellcolor[HTML]{f8f7fd}-567 &\cellcolor[HTML]{eeedfa}-1408 &\cellcolor[HTML]{d7d4f3}-3443 &\cellcolor[HTML]{a39ce5}-7898 & &\cellcolor[HTML]{fefefe}-56 &\cellcolor[HTML]{fcfcfe}-195 &\cellcolor[HTML]{f8f8fd}-545 &\cellcolor[HTML]{efeefa}-1363 &\cellcolor[HTML]{d8d5f4}-3363 &\cellcolor[HTML]{a49ee5}-7806 \\
por\_Latn &\cellcolor[HTML]{fefefe}-19 &\cellcolor[HTML]{fefefe}-52 &\cellcolor[HTML]{fdfdfe}-158 &\cellcolor[HTML]{faf9fd}-419 &\cellcolor[HTML]{f3f2fb}-998 &\cellcolor[HTML]{e5e4f8}-2165 & &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-54 &\cellcolor[HTML]{fdfcfe}-166 &\cellcolor[HTML]{faf9fd}-428 &\cellcolor[HTML]{f3f2fb}-1003 &\cellcolor[HTML]{e5e4f8}-2162 \\
ron\_Latn &\cellcolor[HTML]{fefefe}-50 &\cellcolor[HTML]{fdfdfe}-138 &\cellcolor[HTML]{fbfafd}-337 &\cellcolor[HTML]{f5f4fc}-817 &\cellcolor[HTML]{e8e6f8}-1975 &\cellcolor[HTML]{cac7f0}-4487 & &\cellcolor[HTML]{fefefe}-48 &\cellcolor[HTML]{fdfdfe}-140 &\cellcolor[HTML]{fbfafd}-338 &\cellcolor[HTML]{f5f4fc}-815 &\cellcolor[HTML]{e8e6f8}-1981 &\cellcolor[HTML]{cac7f0}-4499 \\
rus\_Cyrl &\cellcolor[HTML]{fefdfe}-81 &\cellcolor[HTML]{fdfdfe}-134 &\cellcolor[HTML]{fcfbfe}-244 &\cellcolor[HTML]{f9f9fd}-462 &\cellcolor[HTML]{f4f3fc}-922 &\cellcolor[HTML]{e8e7f8}-1898 & &\cellcolor[HTML]{fefefe}-22 &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-139 &\cellcolor[HTML]{fbfafd}-328 &\cellcolor[HTML]{f5f5fc}-791 &\cellcolor[HTML]{ebe9f9}-1699 \\
sin\_Sinh &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fdfdfe}-110 &\cellcolor[HTML]{fcfcfe}-206 &\cellcolor[HTML]{faf9fd}-409 &\cellcolor[HTML]{f5f5fc}-783 &\cellcolor[HTML]{edecfa}-1494 & &\cellcolor[HTML]{fefefe}-60 &\cellcolor[HTML]{fdfdfe}-110 &\cellcolor[HTML]{fcfcfe}-207 &\cellcolor[HTML]{faf9fd}-410 &\cellcolor[HTML]{f5f5fc}-783 &\cellcolor[HTML]{edecfa}-1494 \\
slk\_Latn &\cellcolor[HTML]{fdfdfe}-103 &\cellcolor[HTML]{fcfcfe}-197 &\cellcolor[HTML]{f9f9fd}-443 &\cellcolor[HTML]{f3f2fb}-1019 &\cellcolor[HTML]{e3e1f7}-2367 &\cellcolor[HTML]{c0bced}-5391 & &\cellcolor[HTML]{fefefe}-52 &\cellcolor[HTML]{fdfdfe}-152 &\cellcolor[HTML]{faf9fd}-408 &\cellcolor[HTML]{f3f2fb}-990 &\cellcolor[HTML]{e3e1f7}-2395 &\cellcolor[HTML]{bfbaed}-5512 \\
slv\_Latn &\cellcolor[HTML]{fdfdfe}-91 &\cellcolor[HTML]{fcfcfe}-229 &\cellcolor[HTML]{f8f7fd}-599 &\cellcolor[HTML]{edecfa}-1491 &\cellcolor[HTML]{d6d3f3}-3524 &\cellcolor[HTML]{a39ce5}-7898 & &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fcfcfe}-210 &\cellcolor[HTML]{f8f7fd}-595 &\cellcolor[HTML]{edecfa}-1479 &\cellcolor[HTML]{d5d2f3}-3545 &\cellcolor[HTML]{a39de5}-7863 \\
spa\_Latn &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-44 &\cellcolor[HTML]{fdfcfe}-170 &\cellcolor[HTML]{f9f9fd}-475 &\cellcolor[HTML]{f0effb}-1224 &\cellcolor[HTML]{dbd9f5}-3033 & &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fefefe}-44 &\cellcolor[HTML]{fdfcfe}-165 &\cellcolor[HTML]{f9f9fd}-473 &\cellcolor[HTML]{f0effb}-1218 &\cellcolor[HTML]{dbd9f5}-3030 \\
srp\_Cyrl &\cellcolor[HTML]{fefefe}-45 &\cellcolor[HTML]{fdfdfe}-119 &\cellcolor[HTML]{fbfbfe}-284 &\cellcolor[HTML]{f7f7fc}-625 &\cellcolor[HTML]{edecfa}-1525 &\cellcolor[HTML]{d8d5f4}-3351 & &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fdfdfe}-90 &\cellcolor[HTML]{fbfbfe}-267 &\cellcolor[HTML]{f8f7fd}-595 &\cellcolor[HTML]{edecfa}-1478 &\cellcolor[HTML]{d9d6f4}-3248 \\
swe\_Latn &\cellcolor[HTML]{fefefe}-68 &\cellcolor[HTML]{fdfdfe}-156 &\cellcolor[HTML]{fafafd}-350 &\cellcolor[HTML]{f6f5fc}-751 &\cellcolor[HTML]{eeecfa}-1459 &\cellcolor[HTML]{dbd8f5}-3064 & &\cellcolor[HTML]{fefefe}-68 &\cellcolor[HTML]{fdfdfe}-154 &\cellcolor[HTML]{fbfafd}-341 &\cellcolor[HTML]{f6f5fc}-737 &\cellcolor[HTML]{eeedfa}-1437 &\cellcolor[HTML]{dbd9f5}-3052 \\
swh\_Latn &\cellcolor[HTML]{fdfdfe}-157 &\cellcolor[HTML]{f9f9fd}-443 &\cellcolor[HTML]{f1f0fb}-1146 &\cellcolor[HTML]{e1dff6}-2513 &\cellcolor[HTML]{beb9ed}-5583 &\cellcolor[HTML]{7369d8}-12025 & &\cellcolor[HTML]{fdfcfe}-163 &\cellcolor[HTML]{f9f9fd}-468 &\cellcolor[HTML]{f1f0fb}-1185 &\cellcolor[HTML]{e1def6}-2581 &\cellcolor[HTML]{bdb8ec}-5670 &\cellcolor[HTML]{7268d8}-12159 \\
tam\_Taml &0 &0 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-34 &\cellcolor[HTML]{fdfdfe}-156 &\cellcolor[HTML]{f8f7fd}-570 & &0 &0 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-37 &\cellcolor[HTML]{fdfdfe}-151 &\cellcolor[HTML]{f7f7fd}-607 \\
tel\_Telu &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefdfe}-81 &\cellcolor[HTML]{faf9fd}-407 & &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-76 &\cellcolor[HTML]{faf9fd}-405 \\
tha\_Thai &\cellcolor[HTML]{fefefe}-9 &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-54 &\cellcolor[HTML]{fdfdfe}-105 &\cellcolor[HTML]{fcfbfe}-250 & &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-7 &\cellcolor[HTML]{fefefe}-34 &\cellcolor[HTML]{fefefe}-70 &\cellcolor[HTML]{fdfdfe}-136 &\cellcolor[HTML]{fbfafd}-334 \\
tur\_Latn &\cellcolor[HTML]{fcfcfe}-232 &\cellcolor[HTML]{fafafd}-359 &\cellcolor[HTML]{f7f6fc}-645 &\cellcolor[HTML]{f0effb}-1245 &\cellcolor[HTML]{e0def6}-2588 &\cellcolor[HTML]{c1bdee}-5275 & &\cellcolor[HTML]{fefefe}-51 &\cellcolor[HTML]{fdfdfe}-141 &\cellcolor[HTML]{fafafd}-358 &\cellcolor[HTML]{f5f4fc}-856 &\cellcolor[HTML]{e8e6f8}-1974 &\cellcolor[HTML]{ccc8f0}-4377 \\
ukr\_Cyrl &\cellcolor[HTML]{fefefe}-76 &\cellcolor[HTML]{fdfdfe}-123 &\cellcolor[HTML]{fcfcfe}-225 &\cellcolor[HTML]{f9f9fd}-473 &\cellcolor[HTML]{f3f2fb}-985 &\cellcolor[HTML]{e7e5f8}-2063 & &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-75 &\cellcolor[HTML]{fcfcfe}-192 &\cellcolor[HTML]{f9f9fd}-470 &\cellcolor[HTML]{f3f2fb}-1008 &\cellcolor[HTML]{e5e3f7}-2206 \\
urd\_Arab &\cellcolor[HTML]{fefefe}-48 &\cellcolor[HTML]{fdfdfe}-98 &\cellcolor[HTML]{fcfcfe}-192 &\cellcolor[HTML]{faf9fd}-420 &\cellcolor[HTML]{f5f5fc}-783 &\cellcolor[HTML]{eeedfa}-1393 & &\cellcolor[HTML]{fefefe}-53 &\cellcolor[HTML]{fdfdfe}-121 &\cellcolor[HTML]{fbfbfe}-310 &\cellcolor[HTML]{f8f7fd}-596 &\cellcolor[HTML]{f3f2fb}-1012 &\cellcolor[HTML]{ebeaf9}-1664 \\
uzn\_Latn &\cellcolor[HTML]{fdfdfe}-105 &\cellcolor[HTML]{fbfbfe}-297 &\cellcolor[HTML]{f6f5fc}-733 &\cellcolor[HTML]{ebeaf9}-1648 &\cellcolor[HTML]{d6d3f3}-3510 &\cellcolor[HTML]{a7a0e6}-7571 & &\cellcolor[HTML]{fdfdfe}-105 &\cellcolor[HTML]{fbfbfe}-288 &\cellcolor[HTML]{f6f5fc}-736 &\cellcolor[HTML]{ebeaf9}-1677 &\cellcolor[HTML]{d5d2f3}-3577 &\cellcolor[HTML]{a59fe6}-7690 \\
vie\_Latn &\cellcolor[HTML]{fefefe}-35 &\cellcolor[HTML]{fefefe}-48 &\cellcolor[HTML]{fefefe}-65 &\cellcolor[HTML]{fdfdfe}-148 &\cellcolor[HTML]{fafafd}-375 &\cellcolor[HTML]{f3f2fb}-1010 & &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-10 &\cellcolor[HTML]{fefefe}-26 &\cellcolor[HTML]{fdfdfe}-121 &\cellcolor[HTML]{fbfafd}-343 &\cellcolor[HTML]{f3f2fb}-982 \\
zsm\_Latn &\cellcolor[HTML]{fefefe}-66 &\cellcolor[HTML]{fdfdfe}-145 &\cellcolor[HTML]{fafafd}-369 &\cellcolor[HTML]{f5f4fc}-823 &\cellcolor[HTML]{ebeaf9}-1675 &\cellcolor[HTML]{dad7f4}-3153 & &\cellcolor[HTML]{fefefe}-65 &\cellcolor[HTML]{fdfdfe}-141 &\cellcolor[HTML]{fafafd}-360 &\cellcolor[HTML]{f5f5fc}-802 &\cellcolor[HTML]{ebeaf9}-1641 &\cellcolor[HTML]{dad8f4}-3119 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}\toprule
&\multicolumn{6}{c}{\textbf{Mistral Nemo extension}} & &\multicolumn{6}{c}{\textbf{Llama-2 extension}} \\\cmidrule{2-7}\cmidrule{9-14}
\textbf{Lang.} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} & &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} \\\midrule
afr\_Latn &\cellcolor[HTML]{fefefe}-62 &\cellcolor[HTML]{fdfdfe}-132 &\cellcolor[HTML]{fbfafd}-329 &\cellcolor[HTML]{f5f5fc}-793 &\cellcolor[HTML]{eceaf9}-1634 &\cellcolor[HTML]{d8d6f4}-3290 & &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-149 &\cellcolor[HTML]{fbfafd}-330 &\cellcolor[HTML]{f6f5fc}-753 &\cellcolor[HTML]{eceaf9}-1617 &\cellcolor[HTML]{dad7f4}-3187 \\
als\_Latn &\cellcolor[HTML]{fefdfe}-83 &\cellcolor[HTML]{fcfcfe}-197 &\cellcolor[HTML]{f9f9fd}-437 &\cellcolor[HTML]{f4f4fc}-880 &\cellcolor[HTML]{e9e8f9}-1833 &\cellcolor[HTML]{d4d1f3}-3661 & &\cellcolor[HTML]{fefefe}-78 &\cellcolor[HTML]{fcfcfe}-226 &\cellcolor[HTML]{f9f8fd}-514 &\cellcolor[HTML]{f2f1fb}-1070 &\cellcolor[HTML]{e6e5f8}-2074 &\cellcolor[HTML]{cecaf1}-4218 \\
arb\_Arab &\cellcolor[HTML]{fefefe}-9 &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fdfdfe}-114 &\cellcolor[HTML]{fcfbfe}-245 &\cellcolor[HTML]{f8f7fd}-577 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-12 \\
ary\_Arab &\cellcolor[HTML]{fefefe}-10 &\cellcolor[HTML]{fefefe}-24 &\cellcolor[HTML]{fefefe}-55 &\cellcolor[HTML]{fdfdfe}-103 &\cellcolor[HTML]{fbfbfe}-264 &\cellcolor[HTML]{f8f8fd}-550 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-6 \\
azj\_Latn &\cellcolor[HTML]{fdfdfe}-104 &\cellcolor[HTML]{fcfcfe}-225 &\cellcolor[HTML]{f8f8fd}-552 &\cellcolor[HTML]{f1f0fb}-1167 &\cellcolor[HTML]{e1def6}-2577 &\cellcolor[HTML]{c1bced}-5327 & &\cellcolor[HTML]{fdfdfe}-128 &\cellcolor[HTML]{fcfbfe}-255 &\cellcolor[HTML]{f7f7fc}-631 &\cellcolor[HTML]{edecfa}-1474 &\cellcolor[HTML]{d9d6f4}-3261 &\cellcolor[HTML]{b2ace9}-6616 \\
bel\_Cyrl &\cellcolor[HTML]{fefefe}-52 &\cellcolor[HTML]{fdfdfe}-158 &\cellcolor[HTML]{faf9fd}-408 &\cellcolor[HTML]{f3f3fb}-950 &\cellcolor[HTML]{e5e3f8}-2178 &\cellcolor[HTML]{c7c3ef}-4767 & &\cellcolor[HTML]{fefefe}-22 &\cellcolor[HTML]{fefefe}-65 &\cellcolor[HTML]{fdfdfe}-138 &\cellcolor[HTML]{fbfbfd}-319 &\cellcolor[HTML]{f5f5fc}-779 &\cellcolor[HTML]{ebe9f9}-1708 \\
ben\_Beng &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-19 &\cellcolor[HTML]{fefefe}-45 &\cellcolor[HTML]{fdfdfe}-93 &\cellcolor[HTML]{fdfcfe}-167 &\cellcolor[HTML]{fafafd}-358 & &0 &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 \\
bos\_Latn &\cellcolor[HTML]{fefefe}-24 &\cellcolor[HTML]{fefefe}-79 &\cellcolor[HTML]{fbfbfe}-292 &\cellcolor[HTML]{f4f3fc}-908 &\cellcolor[HTML]{e2e0f7}-2462 &\cellcolor[HTML]{b6b1ea}-6251 & &\cellcolor[HTML]{fefefe}-56 &\cellcolor[HTML]{fcfcfe}-197 &\cellcolor[HTML]{f8f8fd}-545 &\cellcolor[HTML]{edecfa}-1524 &\cellcolor[HTML]{d4d1f3}-3658 &\cellcolor[HTML]{9c95e3}-8530 \\
bul\_Cyrl &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-60 &\cellcolor[HTML]{fdfdfe}-161 &\cellcolor[HTML]{faf9fd}-426 &\cellcolor[HTML]{f2f1fb}-1081 &\cellcolor[HTML]{e0def6}-2623 & &\cellcolor[HTML]{fefefe}-16 &\cellcolor[HTML]{fefefe}-47 &\cellcolor[HTML]{fdfdfe}-125 &\cellcolor[HTML]{fbfbfe}-300 &\cellcolor[HTML]{f7f6fc}-673 &\cellcolor[HTML]{edecfa}-1510 \\
cat\_Latn &\cellcolor[HTML]{fefefe}-33 &\cellcolor[HTML]{fefdfe}-84 &\cellcolor[HTML]{fcfcfe}-204 &\cellcolor[HTML]{f9f9fd}-480 &\cellcolor[HTML]{f2f1fb}-1058 &\cellcolor[HTML]{e2e0f7}-2439 & &\cellcolor[HTML]{fefefe}-37 &\cellcolor[HTML]{fdfdfe}-115 &\cellcolor[HTML]{fbfbfe}-285 &\cellcolor[HTML]{f7f6fc}-648 &\cellcolor[HTML]{eeedfa}-1442 &\cellcolor[HTML]{dbd8f5}-3082 \\
ces\_Latn &\cellcolor[HTML]{fefefe}-31 &\cellcolor[HTML]{fefdfe}-85 &\cellcolor[HTML]{fcfbfe}-254 &\cellcolor[HTML]{f6f5fc}-745 &\cellcolor[HTML]{eae8f9}-1809 &\cellcolor[HTML]{cecaf1}-4197 & &\cellcolor[HTML]{fefefe}-52 &\cellcolor[HTML]{fdfdfe}-150 &\cellcolor[HTML]{fafafd}-377 &\cellcolor[HTML]{f4f3fc}-920 &\cellcolor[HTML]{e5e3f7}-2199 &\cellcolor[HTML]{c6c2ef}-4876 \\
cmn\_Hani &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-9 &\cellcolor[HTML]{fefefe}-32 &\cellcolor[HTML]{fefefe}-80 & &0 &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-7 \\
dan\_Latn &\cellcolor[HTML]{fefefe}-53 &\cellcolor[HTML]{fdfdfe}-123 &\cellcolor[HTML]{fbfbfe}-285 &\cellcolor[HTML]{f7f7fc}-633 &\cellcolor[HTML]{efeefa}-1360 &\cellcolor[HTML]{dcdaf5}-2964 & &\cellcolor[HTML]{fefefe}-56 &\cellcolor[HTML]{fdfdfe}-132 &\cellcolor[HTML]{fbfbfe}-304 &\cellcolor[HTML]{f6f6fc}-694 &\cellcolor[HTML]{eeedfa}-1424 &\cellcolor[HTML]{dcd9f5}-3007 \\
deu\_Latn &\cellcolor[HTML]{fefefe}-15 &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fdfdfe}-136 &\cellcolor[HTML]{fafafd}-376 &\cellcolor[HTML]{f4f3fc}-922 &\cellcolor[HTML]{e5e3f7}-2237 & &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fcfcfe}-209 &\cellcolor[HTML]{f8f8fd}-532 &\cellcolor[HTML]{f1f0fb}-1155 &\cellcolor[HTML]{e1dff6}-2543 \\
ekk\_Latn &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fdfdfe}-160 &\cellcolor[HTML]{fafafd}-367 &\cellcolor[HTML]{f4f4fc}-863 &\cellcolor[HTML]{e8e6f8}-1958 &\cellcolor[HTML]{cdc9f1}-4310 & &\cellcolor[HTML]{fefefe}-66 &\cellcolor[HTML]{fcfcfe}-176 &\cellcolor[HTML]{fafafd}-382 &\cellcolor[HTML]{f4f3fc}-911 &\cellcolor[HTML]{e7e5f8}-2044 &\cellcolor[HTML]{cac6f0}-4528 \\
ell\_Grek &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fcfcfe}-177 &\cellcolor[HTML]{faf9fd}-424 &\cellcolor[HTML]{f3f2fb}-1023 &\cellcolor[HTML]{e4e2f7}-2265 & &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-8 &\cellcolor[HTML]{fefefe}-37 \\
eus\_Latn &\cellcolor[HTML]{fefefe}-76 &\cellcolor[HTML]{fcfcfe}-206 &\cellcolor[HTML]{f8f8fd}-518 &\cellcolor[HTML]{f0effb}-1244 &\cellcolor[HTML]{dedbf5}-2835 &\cellcolor[HTML]{b6b1eb}-6223 & &\cellcolor[HTML]{fdfdfe}-113 &\cellcolor[HTML]{fbfbfd}-320 &\cellcolor[HTML]{f6f6fc}-724 &\cellcolor[HTML]{eceaf9}-1622 &\cellcolor[HTML]{d5d2f3}-3586 &\cellcolor[HTML]{a9a3e7}-7406 \\
fas\_Arab &\cellcolor[HTML]{fefefe}-16 &\cellcolor[HTML]{fefefe}-51 &\cellcolor[HTML]{fdfdfe}-144 &\cellcolor[HTML]{fafafd}-348 &\cellcolor[HTML]{f6f5fc}-725 &\cellcolor[HTML]{eeedfa}-1440 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-30 \\
fin\_Latn &\cellcolor[HTML]{fefefe}-33 &\cellcolor[HTML]{fdfdfe}-104 &\cellcolor[HTML]{fbfbfe}-287 &\cellcolor[HTML]{f5f4fc}-811 &\cellcolor[HTML]{e7e5f8}-2016 &\cellcolor[HTML]{c6c2ef}-4868 & &\cellcolor[HTML]{fefefe}-63 &\cellcolor[HTML]{fdfcfe}-164 &\cellcolor[HTML]{faf9fd}-422 &\cellcolor[HTML]{f3f2fb}-1014 &\cellcolor[HTML]{e3e1f7}-2390 &\cellcolor[HTML]{bfbaed}-5509 \\
fra\_Latn &\cellcolor[HTML]{fefefe}-19 &\cellcolor[HTML]{fefefe}-46 &\cellcolor[HTML]{fdfdfe}-107 &\cellcolor[HTML]{fcfbfe}-255 &\cellcolor[HTML]{f7f7fd}-613 &\cellcolor[HTML]{ecebf9}-1578 & &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-78 &\cellcolor[HTML]{fcfcfe}-185 &\cellcolor[HTML]{f9f9fd}-445 &\cellcolor[HTML]{f3f2fb}-1023 &\cellcolor[HTML]{e5e3f7}-2203 \\
glg\_Latn &\cellcolor[HTML]{fefefe}-29 &\cellcolor[HTML]{fefefe}-70 &\cellcolor[HTML]{fdfdfe}-156 &\cellcolor[HTML]{fbfafd}-335 &\cellcolor[HTML]{f5f5fc}-784 &\cellcolor[HTML]{e9e7f8}-1888 & &\cellcolor[HTML]{fefefe}-41 &\cellcolor[HTML]{fdfdfe}-102 &\cellcolor[HTML]{fcfcfe}-232 &\cellcolor[HTML]{f8f8fd}-551 &\cellcolor[HTML]{f1f0fb}-1179 &\cellcolor[HTML]{e0ddf6}-2659 \\
guj\_Gujr &\cellcolor[HTML]{fefefe}-20 &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fefefe}-80 &\cellcolor[HTML]{fdfcfe}-165 &\cellcolor[HTML]{fbfbfe}-301 &\cellcolor[HTML]{f7f7fd}-616 & &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-10 &\cellcolor[HTML]{fefefe}-25 \\
heb\_Hebr &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fdfdfe}-115 &\cellcolor[HTML]{f9f9fd}-453 &\cellcolor[HTML]{edecfa}-1511 &\cellcolor[HTML]{cecbf1}-4173 &\cellcolor[HTML]{8d85df}-9750 & &0 &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 \\
hin\_Deva &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-27 &\cellcolor[HTML]{fefefe}-55 &\cellcolor[HTML]{fdfdfe}-104 &\cellcolor[HTML]{fcfcfe}-202 &\cellcolor[HTML]{fafafd}-369 & &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-8 &\cellcolor[HTML]{fefefe}-62 \\
hrv\_Latn &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fdfdfe}-139 &\cellcolor[HTML]{faf9fd}-431 &\cellcolor[HTML]{f0effb}-1209 &\cellcolor[HTML]{dbd9f5}-3044 &\cellcolor[HTML]{a7a1e6}-7548 & &\cellcolor[HTML]{fefefe}-74 &\cellcolor[HTML]{fcfbfe}-243 &\cellcolor[HTML]{f7f6fc}-686 &\cellcolor[HTML]{ebe9f9}-1714 &\cellcolor[HTML]{cecaf1}-4212 &\cellcolor[HTML]{8f87e0}-9613 \\
hun\_Latn &\cellcolor[HTML]{fefefe}-40 &\cellcolor[HTML]{fdfdfe}-102 &\cellcolor[HTML]{fbfbfe}-292 &\cellcolor[HTML]{f7f6fc}-675 &\cellcolor[HTML]{edebfa}-1548 &\cellcolor[HTML]{d4d1f3}-3624 & &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-154 &\cellcolor[HTML]{fbfafd}-333 &\cellcolor[HTML]{f5f4fc}-847 &\cellcolor[HTML]{e8e7f8}-1906 &\cellcolor[HTML]{cecbf1}-4161 \\
hye\_Armn &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-10 &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-54 &\cellcolor[HTML]{fdfdfe}-92 &\cellcolor[HTML]{fcfcfe}-201 & &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-11 \\
ind\_Latn &\cellcolor[HTML]{fefefe}-38 &\cellcolor[HTML]{fdfdfe}-105 &\cellcolor[HTML]{fcfbfe}-256 &\cellcolor[HTML]{f8f7fd}-568 &\cellcolor[HTML]{efeefa}-1339 &\cellcolor[HTML]{dedcf5}-2807 & &\cellcolor[HTML]{fefefe}-70 &\cellcolor[HTML]{fdfdfe}-159 &\cellcolor[HTML]{fafafd}-398 &\cellcolor[HTML]{f6f5fc}-776 &\cellcolor[HTML]{ecebf9}-1574 &\cellcolor[HTML]{dbd8f5}-3100 \\
isl\_Latn &\cellcolor[HTML]{fefefe}-74 &\cellcolor[HTML]{fdfdfe}-158 &\cellcolor[HTML]{fafafd}-371 &\cellcolor[HTML]{f5f5fc}-799 &\cellcolor[HTML]{eae9f9}-1760 &\cellcolor[HTML]{d1cdf2}-3956 & &\cellcolor[HTML]{fefefe}-66 &\cellcolor[HTML]{fdfdfe}-151 &\cellcolor[HTML]{fbfafd}-336 &\cellcolor[HTML]{f6f5fc}-736 &\cellcolor[HTML]{ebeaf9}-1665 &\cellcolor[HTML]{d5d2f3}-3615 \\
ita\_Latn &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fefefe}-56 &\cellcolor[HTML]{fcfcfe}-180 &\cellcolor[HTML]{f8f7fd}-589 &\cellcolor[HTML]{ecebf9}-1579 &\cellcolor[HTML]{ccc9f1}-4322 & &\cellcolor[HTML]{fefefe}-30 &\cellcolor[HTML]{fdfdfe}-122 &\cellcolor[HTML]{fafafd}-349 &\cellcolor[HTML]{f4f3fc}-919 &\cellcolor[HTML]{e4e2f7}-2275 &\cellcolor[HTML]{bcb7ec}-5737 \\
jpn\_Jpan &\cellcolor[HTML]{fefefe}-7 &\cellcolor[HTML]{fefefe}-12 &\cellcolor[HTML]{fefefe}-24 &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-160 &\cellcolor[HTML]{fafafd}-369 & &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-5 \\
kan\_Knda &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-9 &\cellcolor[HTML]{fefefe}-20 &\cellcolor[HTML]{fefefe}-31 &\cellcolor[HTML]{fefefe}-57 &\cellcolor[HTML]{fdfdfe}-129 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-15 \\
kat\_Geor &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fefefe}-70 &\cellcolor[HTML]{fdfdfe}-152 &\cellcolor[HTML]{fcfcfe}-241 &\cellcolor[HTML]{faf9fd}-404 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-15 \\
kaz\_Cyrl &\cellcolor[HTML]{fefefe}-72 &\cellcolor[HTML]{fcfcfe}-213 &\cellcolor[HTML]{f9f8fd}-496 &\cellcolor[HTML]{f2f1fb}-1056 &\cellcolor[HTML]{e4e2f7}-2328 &\cellcolor[HTML]{cbc7f0}-4474 & &\cellcolor[HTML]{fdfdfe}-100 &\cellcolor[HTML]{fcfbfe}-251 &\cellcolor[HTML]{f8f7fd}-589 &\cellcolor[HTML]{f0effa}-1258 &\cellcolor[HTML]{e1dff6}-2536 &\cellcolor[HTML]{c6c2ef}-4867 \\
khk\_Cyrl &\cellcolor[HTML]{fefefe}-72 &\cellcolor[HTML]{fcfcfe}-223 &\cellcolor[HTML]{f8f8fd}-548 &\cellcolor[HTML]{f1f0fb}-1180 &\cellcolor[HTML]{e1dff6}-2537 &\cellcolor[HTML]{c5c1ef}-4966 & &\cellcolor[HTML]{fefefe}-69 &\cellcolor[HTML]{fcfcfe}-213 &\cellcolor[HTML]{f8f8fd}-554 &\cellcolor[HTML]{f0effb}-1247 &\cellcolor[HTML]{e0def6}-2642 &\cellcolor[HTML]{c3bfee}-5135 \\
khm\_Khmr &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-7 &\cellcolor[HTML]{fefefe}-12 &\cellcolor[HTML]{fefefe}-21 &\cellcolor[HTML]{fefefe}-34 &\cellcolor[HTML]{fefefe}-65 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-8 &\cellcolor[HTML]{fefefe}-32 \\
kir\_Cyrl &\cellcolor[HTML]{fdfdfe}-100 &\cellcolor[HTML]{fcfcfe}-232 &\cellcolor[HTML]{f8f8fd}-550 &\cellcolor[HTML]{efeefa}-1317 &\cellcolor[HTML]{dfddf6}-2713 &\cellcolor[HTML]{bfbbed}-5455 & &\cellcolor[HTML]{fdfdfe}-109 &\cellcolor[HTML]{fcfbfe}-248 &\cellcolor[HTML]{f7f7fc}-632 &\cellcolor[HTML]{eeecfa}-1463 &\cellcolor[HTML]{dbd8f5}-3069 &\cellcolor[HTML]{b6b1ea}-6264 \\
kor\_Hang &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-8 &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-66 & &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-10 \\
lit\_Latn &\cellcolor[HTML]{fefefe}-55 &\cellcolor[HTML]{fdfdfe}-143 &\cellcolor[HTML]{fafafd}-399 &\cellcolor[HTML]{f3f3fb}-959 &\cellcolor[HTML]{e6e4f8}-2146 &\cellcolor[HTML]{c7c3ef}-4796 & &\cellcolor[HTML]{fefefe}-51 &\cellcolor[HTML]{fdfdfe}-156 &\cellcolor[HTML]{faf9fd}-426 &\cellcolor[HTML]{f2f1fb}-1069 &\cellcolor[HTML]{e3e1f7}-2390 &\cellcolor[HTML]{c2beee}-5220 \\
lvs\_Latn &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fdfcfe}-169 &\cellcolor[HTML]{fbfafd}-338 &\cellcolor[HTML]{f5f5fc}-793 &\cellcolor[HTML]{eae8f9}-1788 &\cellcolor[HTML]{d3d0f3}-3718 & &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fdfdfe}-159 &\cellcolor[HTML]{fbfafd}-330 &\cellcolor[HTML]{f6f5fc}-775 &\cellcolor[HTML]{eae8f9}-1788 &\cellcolor[HTML]{d4d1f3}-3692 \\
mal\_Mlym &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-14 &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fefefe}-67 &\cellcolor[HTML]{fdfdfe}-143 & &0 &0 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-11 &\cellcolor[HTML]{fefefe}-16 \\
mar\_Deva &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-50 &\cellcolor[HTML]{fdfdfe}-116 &\cellcolor[HTML]{fcfbfe}-245 &\cellcolor[HTML]{f9f9fd}-449 &\cellcolor[HTML]{f4f3fc}-926 & &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-12 &\cellcolor[HTML]{fefefe}-29 \\
mkd\_Cyrl &\cellcolor[HTML]{fefefe}-25 &\cellcolor[HTML]{fefefe}-72 &\cellcolor[HTML]{fcfcfe}-208 &\cellcolor[HTML]{f9f9fd}-476 &\cellcolor[HTML]{f1f0fb}-1187 &\cellcolor[HTML]{dfdcf6}-2746 & &\cellcolor[HTML]{fefefe}-22 &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fdfcfe}-165 &\cellcolor[HTML]{fafafd}-358 &\cellcolor[HTML]{f5f4fc}-829 &\cellcolor[HTML]{eae9f9}-1754 \\
mya\_Mymr &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fdfcfe}-163 &\cellcolor[HTML]{f9f9fd}-435 &\cellcolor[HTML]{f1f1fb}-1127 &\cellcolor[HTML]{e0def6}-2617 &\cellcolor[HTML]{beb9ed}-5592 & &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-11 &\cellcolor[HTML]{fefefe}-29 \\
nld\_Latn &\cellcolor[HTML]{fefefe}-38 &\cellcolor[HTML]{fdfdfe}-106 &\cellcolor[HTML]{fbfbfe}-289 &\cellcolor[HTML]{f7f6fc}-677 &\cellcolor[HTML]{eeedfa}-1440 &\cellcolor[HTML]{dad8f4}-3137 & &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-142 &\cellcolor[HTML]{fafafd}-356 &\cellcolor[HTML]{f5f5fc}-804 &\cellcolor[HTML]{ecebf9}-1584 &\cellcolor[HTML]{dad7f4}-3169 \\
nno\_Latn &\cellcolor[HTML]{fefefe}-41 &\cellcolor[HTML]{fdfdfe}-91 &\cellcolor[HTML]{fcfcfe}-229 &\cellcolor[HTML]{f9f9fd}-476 &\cellcolor[HTML]{f1f0fb}-1130 &\cellcolor[HTML]{dfddf6}-2711 & &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fdfdfe}-106 &\cellcolor[HTML]{fcfbfe}-257 &\cellcolor[HTML]{f8f7fd}-571 &\cellcolor[HTML]{f0effb}-1238 &\cellcolor[HTML]{dfddf6}-2679 \\
nob\_Latn &\cellcolor[HTML]{fefefe}-35 &\cellcolor[HTML]{fefdfe}-81 &\cellcolor[HTML]{fcfcfe}-203 &\cellcolor[HTML]{f9f9fd}-432 &\cellcolor[HTML]{f3f2fb}-968 &\cellcolor[HTML]{e6e4f8}-2148 & &\cellcolor[HTML]{fefefe}-35 &\cellcolor[HTML]{fdfdfe}-108 &\cellcolor[HTML]{fcfbfe}-249 &\cellcolor[HTML]{f8f8fd}-556 &\cellcolor[HTML]{f2f1fb}-1116 &\cellcolor[HTML]{e4e2f7}-2302 \\
npi\_Deva &\cellcolor[HTML]{fefefe}-30 &\cellcolor[HTML]{fefefe}-53 &\cellcolor[HTML]{fdfdfe}-110 &\cellcolor[HTML]{fcfcfe}-197 &\cellcolor[HTML]{fafafd}-380 &\cellcolor[HTML]{f5f5fc}-800 & &0 &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-2 \\
ory\_Orya &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-8 & &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-7 \\
pan\_Guru &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-8 &\cellcolor[HTML]{fefefe}-23 &\cellcolor[HTML]{fefefe}-40 & &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-11 &\cellcolor[HTML]{fefefe}-33 \\
pol\_Latn &\cellcolor[HTML]{fefefe}-39 &\cellcolor[HTML]{fdfdfe}-127 &\cellcolor[HTML]{fbfafd}-324 &\cellcolor[HTML]{f5f4fc}-856 &\cellcolor[HTML]{e3e1f7}-2388 &\cellcolor[HTML]{b8b3eb}-6054 & &\cellcolor[HTML]{fefefe}-66 &\cellcolor[HTML]{fcfcfe}-198 &\cellcolor[HTML]{f8f7fd}-576 &\cellcolor[HTML]{eeedfa}-1400 &\cellcolor[HTML]{d7d4f4}-3410 &\cellcolor[HTML]{a59fe6}-7708 \\
por\_Latn &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-38 &\cellcolor[HTML]{fdfdfe}-126 &\cellcolor[HTML]{fbfbfe}-292 &\cellcolor[HTML]{f7f6fc}-663 &\cellcolor[HTML]{ecebf9}-1594 & &\cellcolor[HTML]{fefefe}-25 &\cellcolor[HTML]{fefefe}-78 &\cellcolor[HTML]{fcfcfe}-206 &\cellcolor[HTML]{f8f8fd}-518 &\cellcolor[HTML]{f1f0fb}-1149 &\cellcolor[HTML]{e2e0f7}-2424 \\
ron\_Latn &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fdfdfe}-101 &\cellcolor[HTML]{fcfbfe}-258 &\cellcolor[HTML]{f7f6fc}-672 &\cellcolor[HTML]{ecebf9}-1580 &\cellcolor[HTML]{d4d1f3}-3697 & &\cellcolor[HTML]{fefefe}-41 &\cellcolor[HTML]{fdfdfe}-127 &\cellcolor[HTML]{fafafd}-355 &\cellcolor[HTML]{f4f4fc}-874 &\cellcolor[HTML]{e6e4f8}-2133 &\cellcolor[HTML]{c7c3ef}-4756 \\
rus\_Cyrl &\cellcolor[HTML]{fefefe}-19 &\cellcolor[HTML]{fefefe}-56 &\cellcolor[HTML]{fcfcfe}-187 &\cellcolor[HTML]{f9f9fd}-467 &\cellcolor[HTML]{f1f0fb}-1155 &\cellcolor[HTML]{dedcf6}-2795 & &\cellcolor[HTML]{fefefe}-17 &\cellcolor[HTML]{fefefe}-45 &\cellcolor[HTML]{fdfdfe}-101 &\cellcolor[HTML]{fbfbfe}-270 &\cellcolor[HTML]{f8f7fd}-573 &\cellcolor[HTML]{f0effa}-1281 \\
sin\_Sinh &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-4 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-10 \\
slk\_Latn &\cellcolor[HTML]{fefefe}-43 &\cellcolor[HTML]{fdfdfe}-130 &\cellcolor[HTML]{fbfbfd}-313 &\cellcolor[HTML]{f5f5fc}-786 &\cellcolor[HTML]{e9e7f9}-1864 &\cellcolor[HTML]{ccc9f1}-4326 & &\cellcolor[HTML]{fefefe}-45 &\cellcolor[HTML]{fdfdfe}-134 &\cellcolor[HTML]{fafafd}-380 &\cellcolor[HTML]{f3f3fb}-955 &\cellcolor[HTML]{e5e3f7}-2237 &\cellcolor[HTML]{c5c1ef}-4932 \\
slv\_Latn &\cellcolor[HTML]{fefefe}-44 &\cellcolor[HTML]{fdfdfe}-125 &\cellcolor[HTML]{fafafd}-373 &\cellcolor[HTML]{f3f2fb}-1019 &\cellcolor[HTML]{e0def6}-2612 &\cellcolor[HTML]{b5b0ea}-6297 & &\cellcolor[HTML]{fefefe}-63 &\cellcolor[HTML]{fcfcfe}-198 &\cellcolor[HTML]{f8f8fd}-538 &\cellcolor[HTML]{eeedfa}-1443 &\cellcolor[HTML]{d6d3f3}-3468 &\cellcolor[HTML]{a59fe6}-7712 \\
spa\_Latn &\cellcolor[HTML]{fefefe}-6 &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fefefe}-69 &\cellcolor[HTML]{fcfcfe}-207 &\cellcolor[HTML]{f7f7fc}-628 &\cellcolor[HTML]{e9e8f9}-1834 & &\cellcolor[HTML]{fefefe}-24 &\cellcolor[HTML]{fefefe}-73 &\cellcolor[HTML]{fcfcfe}-213 &\cellcolor[HTML]{f8f8fd}-524 &\cellcolor[HTML]{f0effa}-1276 &\cellcolor[HTML]{dcd9f5}-3009 \\
srp\_Cyrl &\cellcolor[HTML]{fefefe}-37 &\cellcolor[HTML]{fdfdfe}-127 &\cellcolor[HTML]{faf9fd}-406 &\cellcolor[HTML]{f1f0fb}-1146 &\cellcolor[HTML]{dddaf5}-2927 &\cellcolor[HTML]{aea8e8}-6961 & &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fefefe}-58 &\cellcolor[HTML]{fdfdfe}-122 &\cellcolor[HTML]{fbfbfe}-300 &\cellcolor[HTML]{f6f5fc}-765 &\cellcolor[HTML]{eae8f9}-1805 \\
swe\_Latn &\cellcolor[HTML]{fefefe}-71 &\cellcolor[HTML]{fdfdfe}-135 &\cellcolor[HTML]{fbfbfe}-291 &\cellcolor[HTML]{f8f7fd}-566 &\cellcolor[HTML]{f1f0fb}-1137 &\cellcolor[HTML]{e1dff6}-2516 & &\cellcolor[HTML]{fefefe}-64 &\cellcolor[HTML]{fdfdfe}-135 &\cellcolor[HTML]{fbfbfe}-287 &\cellcolor[HTML]{f8f7fd}-589 &\cellcolor[HTML]{f1f1fb}-1127 &\cellcolor[HTML]{e4e2f7}-2282 \\
swh\_Latn &\cellcolor[HTML]{fdfdfe}-125 &\cellcolor[HTML]{fafafd}-356 &\cellcolor[HTML]{f3f2fb}-983 &\cellcolor[HTML]{e5e3f7}-2228 &\cellcolor[HTML]{c4c0ee}-5034 &\cellcolor[HTML]{7f76db}-10967 & &\cellcolor[HTML]{fdfdfe}-160 &\cellcolor[HTML]{f9f9fd}-458 &\cellcolor[HTML]{f1f0fb}-1199 &\cellcolor[HTML]{dfddf6}-2712 &\cellcolor[HTML]{bdb8ec}-5683 &\cellcolor[HTML]{746ad8}-11956 \\
tam\_Taml &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-11 &\cellcolor[HTML]{fefefe}-28 &\cellcolor[HTML]{fefefe}-69 &\cellcolor[HTML]{fdfdfe}-151 &\cellcolor[HTML]{fcfcfe}-237 & &0 &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-7 \\
tel\_Telu &\cellcolor[HTML]{fefefe}-18 &\cellcolor[HTML]{fefefe}-36 &\cellcolor[HTML]{fefefe}-78 &\cellcolor[HTML]{fcfcfe}-181 &\cellcolor[HTML]{fbfafd}-335 &\cellcolor[HTML]{f7f7fc}-631 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-2 &\cellcolor[HTML]{fefefe}-17 \\
tha\_Thai &\cellcolor[HTML]{fcfbfe}-250 &\cellcolor[HTML]{f8f7fd}-567 &\cellcolor[HTML]{efeefa}-1319 &\cellcolor[HTML]{dedcf6}-2768 &\cellcolor[HTML]{bab5ec}-5888 &\cellcolor[HTML]{7268d8}-12112 & &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-3 &\cellcolor[HTML]{fefefe}-14 &\cellcolor[HTML]{fefefe}-38 \\
tur\_Latn &\cellcolor[HTML]{fefefe}-49 &\cellcolor[HTML]{fdfdfe}-115 &\cellcolor[HTML]{fbfbfe}-285 &\cellcolor[HTML]{f7f6fc}-673 &\cellcolor[HTML]{ebeaf9}-1662 &\cellcolor[HTML]{d4d1f3}-3679 & &\cellcolor[HTML]{fdfdfe}-91 &\cellcolor[HTML]{fcfcfe}-201 &\cellcolor[HTML]{f9f9fd}-438 &\cellcolor[HTML]{f3f3fb}-953 &\cellcolor[HTML]{e5e3f7}-2229 &\cellcolor[HTML]{c8c4ef}-4705 \\
ukr\_Cyrl &\cellcolor[HTML]{fefefe}-31 &\cellcolor[HTML]{fdfdfe}-92 &\cellcolor[HTML]{fbfbfe}-302 &\cellcolor[HTML]{f5f5fc}-793 &\cellcolor[HTML]{e9e7f9}-1862 &\cellcolor[HTML]{cdcaf1}-4242 & &\cellcolor[HTML]{fefefe}-22 &\cellcolor[HTML]{fefefe}-49 &\cellcolor[HTML]{fdfdfe}-113 &\cellcolor[HTML]{fbfbfe}-299 &\cellcolor[HTML]{f7f7fd}-620 &\cellcolor[HTML]{efeefa}-1324 \\
urd\_Arab &\cellcolor[HTML]{fefefe}-31 &\cellcolor[HTML]{fefefe}-78 &\cellcolor[HTML]{fcfcfe}-177 &\cellcolor[HTML]{fafafd}-392 &\cellcolor[HTML]{f5f5fc}-781 &\cellcolor[HTML]{eeedfa}-1392 & &0 &0 &0 &\cellcolor[HTML]{fefefe}-1 &\cellcolor[HTML]{fefefe}-4 &\cellcolor[HTML]{fefefe}-37 \\
uzn\_Latn &\cellcolor[HTML]{fefefe}-64 &\cellcolor[HTML]{fcfcfe}-214 &\cellcolor[HTML]{f8f8fd}-556 &\cellcolor[HTML]{efeefa}-1316 &\cellcolor[HTML]{dddaf5}-2911 &\cellcolor[HTML]{b4afea}-6400 & &\cellcolor[HTML]{fdfdfe}-128 &\cellcolor[HTML]{fbfbfe}-302 &\cellcolor[HTML]{f6f5fc}-766 &\cellcolor[HTML]{ebeaf9}-1647 &\cellcolor[HTML]{d6d3f3}-3490 &\cellcolor[HTML]{afaae9}-6834 \\
vie\_Latn &\cellcolor[HTML]{fefefe}-5 &\cellcolor[HTML]{fefefe}-7 &\cellcolor[HTML]{fefefe}-16 &\cellcolor[HTML]{fdfdfe}-98 &\cellcolor[HTML]{fbfbfe}-281 &\cellcolor[HTML]{f5f4fc}-851 & &\cellcolor[HTML]{fefefe}-13 &\cellcolor[HTML]{fefefe}-32 &\cellcolor[HTML]{fefefe}-59 &\cellcolor[HTML]{fdfdfe}-115 &\cellcolor[HTML]{fbfafd}-333 &\cellcolor[HTML]{f3f2fb}-991 \\
zsm\_Latn &\cellcolor[HTML]{fefefe}-49 &\cellcolor[HTML]{fdfdfe}-118 &\cellcolor[HTML]{fbfbfe}-302 &\cellcolor[HTML]{f7f6fc}-658 &\cellcolor[HTML]{eeedfa}-1412 &\cellcolor[HTML]{dedbf5}-2821 & &\cellcolor[HTML]{fefefe}-48 &\cellcolor[HTML]{fdfdfe}-136 &\cellcolor[HTML]{fbfafd}-342 &\cellcolor[HTML]{f6f5fc}-767 &\cellcolor[HTML]{ecebf9}-1602 &\cellcolor[HTML]{dbd8f5}-3063 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}\toprule
&\multicolumn{7}{c}{\textbf{Llama-3 extension}} & &\multicolumn{7}{c}{\textbf{Qwen-2.5 extension}} \\\cmidrule{2-8}\cmidrule{10-16}
\textbf{Lang.} &\textbf{0} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} & &\textbf{0} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} \\\midrule
afr\_Latn &\cellcolor[HTML]{eceafa}3.093 &\cellcolor[HTML]{e6e5f9}3.630 &\cellcolor[HTML]{e5e3f8}3.828 &\cellcolor[HTML]{e2e0f7}4.062 &\cellcolor[HTML]{e0def7}4.301 &\cellcolor[HTML]{dedbf6}4.529 &\cellcolor[HTML]{dcdaf6}4.720 & &\cellcolor[HTML]{ecebfa}3.051 &\cellcolor[HTML]{e7e5f9}3.579 &\cellcolor[HTML]{e5e3f8}3.773 &\cellcolor[HTML]{e3e1f8}4.004 &\cellcolor[HTML]{e1def7}4.239 &\cellcolor[HTML]{dedcf6}4.463 &\cellcolor[HTML]{dddaf6}4.649 \\
als\_Latn &\cellcolor[HTML]{f0effb}2.625 &\cellcolor[HTML]{e7e5f9}3.550 &\cellcolor[HTML]{e5e3f8}3.770 &\cellcolor[HTML]{e3e0f7}4.036 &\cellcolor[HTML]{e0def7}4.328 &\cellcolor[HTML]{dddaf6}4.645 &\cellcolor[HTML]{dad7f5}4.936 & &\cellcolor[HTML]{f0effb}2.579 &\cellcolor[HTML]{e8e6f9}3.484 &\cellcolor[HTML]{e6e4f8}3.710 &\cellcolor[HTML]{e3e1f8}3.976 &\cellcolor[HTML]{e0def7}4.266 &\cellcolor[HTML]{dddbf6}4.577 &\cellcolor[HTML]{dbd8f5}4.866 \\
arb\_Arab &\cellcolor[HTML]{dcdaf6}4.705 &\cellcolor[HTML]{d8d5f5}5.138 &\cellcolor[HTML]{d5d2f4}5.438 &\cellcolor[HTML]{d1cef3}5.867 &\cellcolor[HTML]{ccc9f1}6.385 &\cellcolor[HTML]{c7c3f0}6.941 &\cellcolor[HTML]{c1bdee}7.542 & &\cellcolor[HTML]{dcdaf6}4.697 &\cellcolor[HTML]{d8d5f5}5.158 &\cellcolor[HTML]{d5d2f4}5.431 &\cellcolor[HTML]{d1cef3}5.838 &\cellcolor[HTML]{cdc9f1}6.313 &\cellcolor[HTML]{c8c4f0}6.855 &\cellcolor[HTML]{c2beef}7.438 \\
ary\_Arab &\cellcolor[HTML]{dfdcf6}4.450 &\cellcolor[HTML]{dbd9f5}4.813 &\cellcolor[HTML]{d9d6f5}5.034 &\cellcolor[HTML]{d6d3f4}5.349 &\cellcolor[HTML]{d2cff3}5.775 &\cellcolor[HTML]{cdcaf2}6.269 &\cellcolor[HTML]{c8c4f0}6.797 & &\cellcolor[HTML]{dfddf7}4.405 &\cellcolor[HTML]{dbd9f5}4.803 &\cellcolor[HTML]{d9d6f5}5.027 &\cellcolor[HTML]{d6d3f4}5.316 &\cellcolor[HTML]{d3cff3}5.711 &\cellcolor[HTML]{cecaf2}6.193 &\cellcolor[HTML]{c9c5f0}6.704 \\
azj\_Latn &\cellcolor[HTML]{f1f0fb}2.537 &\cellcolor[HTML]{e5e3f8}3.787 &\cellcolor[HTML]{e2e0f7}4.120 &\cellcolor[HTML]{dedcf6}4.516 &\cellcolor[HTML]{dad7f5}4.936 &\cellcolor[HTML]{d6d3f4}5.386 &\cellcolor[HTML]{d1cef3}5.835 & &\cellcolor[HTML]{f2f1fc}2.420 &\cellcolor[HTML]{e6e5f9}3.624 &\cellcolor[HTML]{e3e1f8}3.966 &\cellcolor[HTML]{dfddf7}4.388 &\cellcolor[HTML]{dbd8f5}4.834 &\cellcolor[HTML]{d7d4f4}5.281 &\cellcolor[HTML]{d2cff3}5.730 \\
bel\_Cyrl &\cellcolor[HTML]{e4e2f8}3.866 &\cellcolor[HTML]{d7d5f4}5.204 &\cellcolor[HTML]{d3d0f3}5.640 &\cellcolor[HTML]{cecbf2}6.184 &\cellcolor[HTML]{c8c4f0}6.845 &\cellcolor[HTML]{c1bdee}7.547 &\cellcolor[HTML]{bab5ec}8.265 & &\cellcolor[HTML]{eae8f9}3.301 &\cellcolor[HTML]{dbd8f5}4.875 &\cellcolor[HTML]{d6d3f4}5.368 &\cellcolor[HTML]{d0cdf2}5.962 &\cellcolor[HTML]{cac6f1}6.658 &\cellcolor[HTML]{c2beef}7.402 &\cellcolor[HTML]{bbb7ed}8.140 \\
ben\_Beng &\cellcolor[HTML]{f4f3fc}2.203 &\cellcolor[HTML]{d9d6f5}5.023 &\cellcolor[HTML]{d7d5f4}5.196 &\cellcolor[HTML]{d7d4f4}5.291 &\cellcolor[HTML]{d6d3f4}5.345 &\cellcolor[HTML]{d6d3f4}5.366 &\cellcolor[HTML]{d6d3f4}5.375 & &\cellcolor[HTML]{f1f0fc}2.483 &\cellcolor[HTML]{d8d5f5}5.159 &\cellcolor[HTML]{d6d3f4}5.336 &\cellcolor[HTML]{d5d2f4}5.429 &\cellcolor[HTML]{d5d2f4}5.482 &\cellcolor[HTML]{d5d2f4}5.503 &\cellcolor[HTML]{d4d1f4}5.513 \\
bos\_Latn &\cellcolor[HTML]{efedfb}2.780 &\cellcolor[HTML]{eae8fa}3.265 &\cellcolor[HTML]{e8e6f9}3.476 &\cellcolor[HTML]{e6e4f8}3.714 &\cellcolor[HTML]{e3e1f8}3.998 &\cellcolor[HTML]{e0ddf7}4.330 &\cellcolor[HTML]{dddaf6}4.663 & &\cellcolor[HTML]{f0effb}2.651 &\cellcolor[HTML]{ebe9fa}3.161 &\cellcolor[HTML]{e9e7f9}3.377 &\cellcolor[HTML]{e6e5f9}3.635 &\cellcolor[HTML]{e4e2f8}3.920 &\cellcolor[HTML]{e0def7}4.255 &\cellcolor[HTML]{dddbf6}4.588 \\
bul\_Cyrl &\cellcolor[HTML]{dedbf6}4.527 &\cellcolor[HTML]{d2cff3}5.746 &\cellcolor[HTML]{cfccf2}6.087 &\cellcolor[HTML]{cbc7f1}6.511 &\cellcolor[HTML]{c6c2f0}7.054 &\cellcolor[HTML]{c0bbee}7.675 &\cellcolor[HTML]{bab5ec}8.286 & &\cellcolor[HTML]{e2e0f7}4.115 &\cellcolor[HTML]{d6d3f4}5.395 &\cellcolor[HTML]{d2cff3}5.783 &\cellcolor[HTML]{cdcaf2}6.258 &\cellcolor[HTML]{c8c4f0}6.856 &\cellcolor[HTML]{c1bdee}7.511 &\cellcolor[HTML]{bbb7ed}8.139 \\
cat\_Latn &\cellcolor[HTML]{eae9fa}3.219 &\cellcolor[HTML]{e6e4f8}3.705 &\cellcolor[HTML]{e4e2f8}3.865 &\cellcolor[HTML]{e2e0f7}4.066 &\cellcolor[HTML]{e0def7}4.291 &\cellcolor[HTML]{dedbf6}4.530 &\cellcolor[HTML]{dcd9f6}4.721 & &\cellcolor[HTML]{ebe9fa}3.194 &\cellcolor[HTML]{e6e4f8}3.662 &\cellcolor[HTML]{e5e3f8}3.816 &\cellcolor[HTML]{e3e1f8}4.017 &\cellcolor[HTML]{e1def7}4.236 &\cellcolor[HTML]{dedcf6}4.473 &\cellcolor[HTML]{dddaf6}4.657 \\
ces\_Latn &\cellcolor[HTML]{e8e6f9}3.485 &\cellcolor[HTML]{e6e4f8}3.700 &\cellcolor[HTML]{e5e3f8}3.827 &\cellcolor[HTML]{e3e1f8}4.013 &\cellcolor[HTML]{e0def7}4.286 &\cellcolor[HTML]{dddaf6}4.631 &\cellcolor[HTML]{d9d6f5}5.020 & &\cellcolor[HTML]{f1f0fc}2.496 &\cellcolor[HTML]{ebe9fa}3.193 &\cellcolor[HTML]{e8e6f9}3.449 &\cellcolor[HTML]{e5e3f8}3.743 &\cellcolor[HTML]{e2e0f7}4.081 &\cellcolor[HTML]{dedcf6}4.483 &\cellcolor[HTML]{dad8f5}4.897 \\
cmn\_Hani &\cellcolor[HTML]{e8e6f9}3.471 &\cellcolor[HTML]{e6e4f9}3.651 &\cellcolor[HTML]{e5e3f8}3.788 &\cellcolor[HTML]{e3e1f8}3.980 &\cellcolor[HTML]{e1def7}4.250 &\cellcolor[HTML]{dedbf6}4.559 &\cellcolor[HTML]{dad8f5}4.903 & &\cellcolor[HTML]{dfddf7}4.361 &\cellcolor[HTML]{dedcf6}4.493 &\cellcolor[HTML]{dedbf6}4.548 &\cellcolor[HTML]{dddbf6}4.614 &\cellcolor[HTML]{dcdaf6}4.706 &\cellcolor[HTML]{dbd8f5}4.843 &\cellcolor[HTML]{d9d6f5}5.032 \\
dan\_Latn &\cellcolor[HTML]{ebe9fa}3.157 &\cellcolor[HTML]{e7e5f9}3.579 &\cellcolor[HTML]{e5e3f8}3.752 &\cellcolor[HTML]{e3e1f8}3.986 &\cellcolor[HTML]{e1dff7}4.230 &\cellcolor[HTML]{dedcf6}4.483 &\cellcolor[HTML]{dcd9f6}4.729 & &\cellcolor[HTML]{ebeafa}3.112 &\cellcolor[HTML]{e7e6f9}3.527 &\cellcolor[HTML]{e6e4f8}3.696 &\cellcolor[HTML]{e4e2f8}3.925 &\cellcolor[HTML]{e1dff7}4.163 &\cellcolor[HTML]{dfddf6}4.414 &\cellcolor[HTML]{dddaf6}4.654 \\
deu\_Latn &\cellcolor[HTML]{e6e5f9}3.638 &\cellcolor[HTML]{e4e2f8}3.877 &\cellcolor[HTML]{e2e0f7}4.047 &\cellcolor[HTML]{e0def7}4.259 &\cellcolor[HTML]{dedbf6}4.529 &\cellcolor[HTML]{dbd8f5}4.828 &\cellcolor[HTML]{d8d5f5}5.115 & &\cellcolor[HTML]{e6e5f9}3.631 &\cellcolor[HTML]{e4e2f8}3.855 &\cellcolor[HTML]{e3e1f8}4.012 &\cellcolor[HTML]{e1dff7}4.215 &\cellcolor[HTML]{dedcf6}4.476 &\cellcolor[HTML]{dcd9f6}4.763 &\cellcolor[HTML]{d9d6f5}5.042 \\
ekk\_Latn &\cellcolor[HTML]{f0effb}2.644 &\cellcolor[HTML]{eae8f9}3.282 &\cellcolor[HTML]{e8e6f9}3.509 &\cellcolor[HTML]{e5e3f8}3.767 &\cellcolor[HTML]{e2e0f7}4.084 &\cellcolor[HTML]{dfdcf6}4.441 &\cellcolor[HTML]{dbd9f5}4.798 & &\cellcolor[HTML]{f0effb}2.607 &\cellcolor[HTML]{eae9fa}3.230 &\cellcolor[HTML]{e8e6f9}3.454 &\cellcolor[HTML]{e6e4f8}3.711 &\cellcolor[HTML]{e3e1f8}4.023 &\cellcolor[HTML]{dfddf7}4.370 &\cellcolor[HTML]{dcdaf6}4.717 \\
ell\_Grek &\cellcolor[HTML]{dcd9f6}4.736 &\cellcolor[HTML]{d5d2f4}5.443 &\cellcolor[HTML]{d1cef3}5.841 &\cellcolor[HTML]{ccc8f1}6.433 &\cellcolor[HTML]{c5c1ef}7.148 &\cellcolor[HTML]{bdb9ed}7.924 &\cellcolor[HTML]{b6b1eb}8.683 & &\cellcolor[HTML]{f5f4fd}2.123 &\cellcolor[HTML]{dddaf6}4.647 &\cellcolor[HTML]{d6d3f4}5.317 &\cellcolor[HTML]{cfccf2}6.054 &\cellcolor[HTML]{c7c3f0}6.895 &\cellcolor[HTML]{bfbbee}7.748 &\cellcolor[HTML]{b8b3ec}8.538 \\
eus\_Latn &\cellcolor[HTML]{efedfb}2.774 &\cellcolor[HTML]{e7e5f9}3.581 &\cellcolor[HTML]{e4e2f8}3.851 &\cellcolor[HTML]{e1dff7}4.174 &\cellcolor[HTML]{dedcf6}4.516 &\cellcolor[HTML]{dad8f5}4.890 &\cellcolor[HTML]{d7d4f4}5.247 & &\cellcolor[HTML]{efeefb}2.722 &\cellcolor[HTML]{e7e6f9}3.519 &\cellcolor[HTML]{e5e3f8}3.787 &\cellcolor[HTML]{e2e0f7}4.106 &\cellcolor[HTML]{dfdcf6}4.443 &\cellcolor[HTML]{dbd9f5}4.810 &\cellcolor[HTML]{d8d5f5}5.158 \\
fas\_Arab &\cellcolor[HTML]{d6d3f4}5.404 &\cellcolor[HTML]{d2cff3}5.769 &\cellcolor[HTML]{d0ccf2}6.030 &\cellcolor[HTML]{ccc9f1}6.377 &\cellcolor[HTML]{c9c5f0}6.755 &\cellcolor[HTML]{c6c2f0}7.063 &\cellcolor[HTML]{c4bfef}7.284 & &\cellcolor[HTML]{ebeafa}3.140 &\cellcolor[HTML]{dcdaf6}4.705 &\cellcolor[HTML]{d8d5f4}5.191 &\cellcolor[HTML]{d2cff3}5.753 &\cellcolor[HTML]{cdc9f2}6.297 &\cellcolor[HTML]{c9c5f1}6.683 &\cellcolor[HTML]{c7c3f0}6.914 \\
fin\_Latn &\cellcolor[HTML]{efeefb}2.704 &\cellcolor[HTML]{e9e7f9}3.405 &\cellcolor[HTML]{e6e4f8}3.661 &\cellcolor[HTML]{e3e1f8}3.957 &\cellcolor[HTML]{e0def7}4.323 &\cellcolor[HTML]{dcd9f6}4.732 &\cellcolor[HTML]{d8d5f5}5.158 & &\cellcolor[HTML]{f0eefb}2.674 &\cellcolor[HTML]{e9e7f9}3.359 &\cellcolor[HTML]{e7e5f9}3.611 &\cellcolor[HTML]{e4e2f8}3.901 &\cellcolor[HTML]{e0def7}4.258 &\cellcolor[HTML]{dddaf6}4.657 &\cellcolor[HTML]{d9d6f5}5.072 \\
fra\_Latn &\cellcolor[HTML]{e5e3f8}3.771 &\cellcolor[HTML]{e3e1f8}4.025 &\cellcolor[HTML]{e1dff7}4.172 &\cellcolor[HTML]{dfddf7}4.363 &\cellcolor[HTML]{dddbf6}4.596 &\cellcolor[HTML]{dbd8f5}4.820 &\cellcolor[HTML]{d9d7f5}5.007 & &\cellcolor[HTML]{e5e3f8}3.756 &\cellcolor[HTML]{e3e1f8}3.996 &\cellcolor[HTML]{e2dff7}4.134 &\cellcolor[HTML]{e0def7}4.313 &\cellcolor[HTML]{dedbf6}4.534 &\cellcolor[HTML]{dcd9f6}4.749 &\cellcolor[HTML]{dad7f5}4.929 \\
glg\_Latn &\cellcolor[HTML]{e7e6f9}3.536 &\cellcolor[HTML]{e4e2f8}3.924 &\cellcolor[HTML]{e2e0f7}4.084 &\cellcolor[HTML]{e0def7}4.310 &\cellcolor[HTML]{dedbf6}4.558 &\cellcolor[HTML]{dbd9f5}4.818 &\cellcolor[HTML]{d9d6f5}5.042 & &\cellcolor[HTML]{e8e6f9}3.513 &\cellcolor[HTML]{e4e2f8}3.894 &\cellcolor[HTML]{e2e0f7}4.042 &\cellcolor[HTML]{e0def7}4.262 &\cellcolor[HTML]{dedcf6}4.497 &\cellcolor[HTML]{dcd9f6}4.750 &\cellcolor[HTML]{dad7f5}4.967 \\
guj\_Gujr &\cellcolor[HTML]{faf9fe}1.590 &\cellcolor[HTML]{d9d6f5}5.019 &\cellcolor[HTML]{d7d4f4}5.226 &\cellcolor[HTML]{d6d3f4}5.340 &\cellcolor[HTML]{d6d3f4}5.401 &\cellcolor[HTML]{d5d2f4}5.429 &\cellcolor[HTML]{d5d2f4}5.439 & &\cellcolor[HTML]{f8f8fd}1.779 &\cellcolor[HTML]{d9d7f5}4.994 &\cellcolor[HTML]{d8d5f4}5.193 &\cellcolor[HTML]{d6d4f4}5.302 &\cellcolor[HTML]{d6d3f4}5.361 &\cellcolor[HTML]{d6d3f4}5.390 &\cellcolor[HTML]{d6d3f4}5.400 \\
heb\_Hebr &\cellcolor[HTML]{f7f7fd}1.849 &\cellcolor[HTML]{e1dff7}4.150 &\cellcolor[HTML]{dddaf6}4.655 &\cellcolor[HTML]{d7d4f4}5.220 &\cellcolor[HTML]{d2cef3}5.818 &\cellcolor[HTML]{ccc8f1}6.442 &\cellcolor[HTML]{c6c1ef}7.079 & &\cellcolor[HTML]{dedcf6}4.497 &\cellcolor[HTML]{dad7f5}4.949 &\cellcolor[HTML]{d7d5f4}5.197 &\cellcolor[HTML]{d4d1f4}5.540 &\cellcolor[HTML]{d0cdf2}5.959 &\cellcolor[HTML]{cbc8f1}6.456 &\cellcolor[HTML]{c6c2f0}7.007 \\
hin\_Deva &\cellcolor[HTML]{dad7f5}4.920 &\cellcolor[HTML]{d9d6f5}5.089 &\cellcolor[HTML]{d8d5f5}5.139 &\cellcolor[HTML]{d8d5f4}5.175 &\cellcolor[HTML]{d7d5f4}5.195 &\cellcolor[HTML]{d7d5f4}5.206 &\cellcolor[HTML]{d7d5f4}5.209 & &\cellcolor[HTML]{efedfb}2.764 &\cellcolor[HTML]{dad8f5}4.902 &\cellcolor[HTML]{d9d6f5}5.064 &\cellcolor[HTML]{d8d5f5}5.130 &\cellcolor[HTML]{d8d5f5}5.161 &\cellcolor[HTML]{d8d5f4}5.173 &\cellcolor[HTML]{d8d5f4}5.177 \\
hrv\_Latn &\cellcolor[HTML]{efeefb}2.757 &\cellcolor[HTML]{eae8fa}3.263 &\cellcolor[HTML]{e8e6f9}3.462 &\cellcolor[HTML]{e6e4f8}3.723 &\cellcolor[HTML]{e3e1f8}4.022 &\cellcolor[HTML]{dfddf7}4.360 &\cellcolor[HTML]{dcdaf6}4.720 & &\cellcolor[HTML]{f0effb}2.629 &\cellcolor[HTML]{ebe9fa}3.157 &\cellcolor[HTML]{e9e7f9}3.372 &\cellcolor[HTML]{e6e5f9}3.638 &\cellcolor[HTML]{e3e1f8}3.944 &\cellcolor[HTML]{e0def7}4.280 &\cellcolor[HTML]{dddaf6}4.639 \\
hun\_Latn &\cellcolor[HTML]{f0effb}2.655 &\cellcolor[HTML]{eae8f9}3.302 &\cellcolor[HTML]{e7e5f9}3.581 &\cellcolor[HTML]{e4e2f8}3.913 &\cellcolor[HTML]{e0def7}4.304 &\cellcolor[HTML]{dcdaf6}4.709 &\cellcolor[HTML]{d8d5f5}5.135 & &\cellcolor[HTML]{f0effb}2.605 &\cellcolor[HTML]{eae9fa}3.247 &\cellcolor[HTML]{e7e6f9}3.524 &\cellcolor[HTML]{e4e2f8}3.852 &\cellcolor[HTML]{e1def7}4.239 &\cellcolor[HTML]{dddaf6}4.638 &\cellcolor[HTML]{d9d6f5}5.051 \\
hye\_Armn &\cellcolor[HTML]{fefeff}1.147 &\cellcolor[HTML]{dad7f5}4.950 &\cellcolor[HTML]{d2cff3}5.753 &\cellcolor[HTML]{cac6f1}6.603 &\cellcolor[HTML]{c2bdee}7.472 &\cellcolor[HTML]{bab5ec}8.315 &\cellcolor[HTML]{b2acea}9.146 & &\cellcolor[HTML]{f7f7fd}1.851 &\cellcolor[HTML]{d9d6f5}5.040 &\cellcolor[HTML]{d2cff3}5.765 &\cellcolor[HTML]{cac7f1}6.580 &\cellcolor[HTML]{c2beef}7.412 &\cellcolor[HTML]{bbb6ec}8.233 &\cellcolor[HTML]{b3aeea}9.019 \\
ind\_Latn &\cellcolor[HTML]{e9e7f9}3.410 &\cellcolor[HTML]{e2e0f7}4.049 &\cellcolor[HTML]{e0ddf7}4.338 &\cellcolor[HTML]{dcdaf6}4.714 &\cellcolor[HTML]{d9d6f5}5.080 &\cellcolor[HTML]{d6d3f4}5.402 &\cellcolor[HTML]{d3d0f3}5.643 & &\cellcolor[HTML]{e9e7f9}3.350 &\cellcolor[HTML]{e3e1f8}3.974 &\cellcolor[HTML]{e0def7}4.258 &\cellcolor[HTML]{dddbf6}4.623 &\cellcolor[HTML]{d9d7f5}4.987 &\cellcolor[HTML]{d6d4f4}5.305 &\cellcolor[HTML]{d4d1f4}5.540 \\
isl\_Latn &\cellcolor[HTML]{f1f0fb}2.523 &\cellcolor[HTML]{eae8fa}3.264 &\cellcolor[HTML]{e8e6f9}3.514 &\cellcolor[HTML]{e5e3f8}3.795 &\cellcolor[HTML]{e2e0f7}4.107 &\cellcolor[HTML]{dfdcf6}4.457 &\cellcolor[HTML]{dbd9f5}4.800 & &\cellcolor[HTML]{f1f0fc}2.477 &\cellcolor[HTML]{eae9fa}3.215 &\cellcolor[HTML]{e8e6f9}3.462 &\cellcolor[HTML]{e5e4f8}3.735 &\cellcolor[HTML]{e2e0f7}4.049 &\cellcolor[HTML]{dfddf7}4.395 &\cellcolor[HTML]{dcd9f6}4.729 \\
ita\_Latn &\cellcolor[HTML]{e7e6f9}3.533 &\cellcolor[HTML]{e4e2f8}3.910 &\cellcolor[HTML]{e2e0f7}4.094 &\cellcolor[HTML]{e0ddf7}4.337 &\cellcolor[HTML]{dddbf6}4.613 &\cellcolor[HTML]{dad8f5}4.887 &\cellcolor[HTML]{d8d5f5}5.116 & &\cellcolor[HTML]{e8e6f9}3.502 &\cellcolor[HTML]{e4e2f8}3.868 &\cellcolor[HTML]{e2e0f7}4.047 &\cellcolor[HTML]{e0def7}4.283 &\cellcolor[HTML]{dedbf6}4.552 &\cellcolor[HTML]{dbd8f5}4.821 &\cellcolor[HTML]{d9d6f5}5.043 \\
jpn\_Jpan &\cellcolor[HTML]{e2e0f7}4.071 &\cellcolor[HTML]{dfddf6}4.426 &\cellcolor[HTML]{dddaf6}4.639 &\cellcolor[HTML]{dad7f5}4.950 &\cellcolor[HTML]{d6d3f4}5.361 &\cellcolor[HTML]{d1cef3}5.866 &\cellcolor[HTML]{cbc8f1}6.476 & &\cellcolor[HTML]{e0def7}4.313 &\cellcolor[HTML]{dcdaf6}4.687 &\cellcolor[HTML]{dbd8f5}4.874 &\cellcolor[HTML]{d8d5f5}5.144 &\cellcolor[HTML]{d5d2f4}5.480 &\cellcolor[HTML]{d1cdf3}5.910 &\cellcolor[HTML]{ccc8f1}6.447 \\
kan\_Knda &\cellcolor[HTML]{fafafe}1.560 &\cellcolor[HTML]{d7d4f4}5.260 &\cellcolor[HTML]{d5d2f4}5.488 &\cellcolor[HTML]{d3d0f3}5.615 &\cellcolor[HTML]{d3cff3}5.709 &\cellcolor[HTML]{d2cff3}5.734 &\cellcolor[HTML]{d2cff3}5.743 & &\cellcolor[HTML]{f6f6fd}1.964 &\cellcolor[HTML]{d7d4f4}5.231 &\cellcolor[HTML]{d5d2f4}5.453 &\cellcolor[HTML]{d4d1f3}5.576 &\cellcolor[HTML]{d3d0f3}5.667 &\cellcolor[HTML]{d3d0f3}5.691 &\cellcolor[HTML]{d3cff3}5.706 \\
kat\_Geor &\cellcolor[HTML]{fbfbfe}1.470 &\cellcolor[HTML]{c8c4f0}6.859 &\cellcolor[HTML]{bdb8ed}7.975 &\cellcolor[HTML]{b0aae9}9.356 &\cellcolor[HTML]{a29be6}10.827 &\cellcolor[HTML]{938ce2}12.350 &\cellcolor[HTML]{847cdd}13.899 & &\cellcolor[HTML]{efeefb}2.718 &\cellcolor[HTML]{c7c3f0}6.926 &\cellcolor[HTML]{bdb8ed}7.989 &\cellcolor[HTML]{b1abea}9.267 &\cellcolor[HTML]{a39de6}10.693 &\cellcolor[HTML]{958de2}12.215 &\cellcolor[HTML]{867ede}13.708 \\
kaz\_Cyrl &\cellcolor[HTML]{edebfa}2.983 &\cellcolor[HTML]{d4d1f3}5.550 &\cellcolor[HTML]{cdcaf2}6.254 &\cellcolor[HTML]{c6c2f0}7.026 &\cellcolor[HTML]{bebaed}7.825 &\cellcolor[HTML]{b6b1eb}8.674 &\cellcolor[HTML]{afa9e9}9.492 & &\cellcolor[HTML]{ecebfa}3.007 &\cellcolor[HTML]{d6d3f4}5.371 &\cellcolor[HTML]{cfccf2}6.059 &\cellcolor[HTML]{c8c4f0}6.841 &\cellcolor[HTML]{c0bbee}7.664 &\cellcolor[HTML]{b8b3ec}8.504 &\cellcolor[HTML]{b0abea}9.314 \\
khk\_Cyrl &\cellcolor[HTML]{eeecfb}2.869 &\cellcolor[HTML]{d5d2f4}5.445 &\cellcolor[HTML]{cecbf2}6.159 &\cellcolor[HTML]{c6c2f0}7.007 &\cellcolor[HTML]{beb9ed}7.870 &\cellcolor[HTML]{b6b1eb}8.690 &\cellcolor[HTML]{afa9e9}9.423 & &\cellcolor[HTML]{edebfa}2.962 &\cellcolor[HTML]{d7d4f4}5.291 &\cellcolor[HTML]{d0ccf2}5.996 &\cellcolor[HTML]{c8c4f0}6.859 &\cellcolor[HTML]{bfbbee}7.723 &\cellcolor[HTML]{b8b2ec}8.541 &\cellcolor[HTML]{b1abea}9.268 \\
khm\_Khmr &\cellcolor[HTML]{f8f7fd}1.837 &\cellcolor[HTML]{d9d7f5}5.003 &\cellcolor[HTML]{d6d3f4}5.323 &\cellcolor[HTML]{d4d1f4}5.541 &\cellcolor[HTML]{d3d0f3}5.676 &\cellcolor[HTML]{d2cff3}5.752 &\cellcolor[HTML]{d2cff3}5.781 & &\cellcolor[HTML]{f2f1fc}2.435 &\cellcolor[HTML]{d9d7f5}5.001 &\cellcolor[HTML]{d6d4f4}5.305 &\cellcolor[HTML]{d4d1f4}5.517 &\cellcolor[HTML]{d3d0f3}5.649 &\cellcolor[HTML]{d2cff3}5.720 &\cellcolor[HTML]{d2cff3}5.748 \\
kir\_Cyrl &\cellcolor[HTML]{ebe9fa}3.175 &\cellcolor[HTML]{d4d1f3}5.554 &\cellcolor[HTML]{cecbf2}6.183 &\cellcolor[HTML]{c7c3f0}6.950 &\cellcolor[HTML]{bfbbee}7.727 &\cellcolor[HTML]{b7b2ec}8.552 &\cellcolor[HTML]{b0aae9}9.344 & &\cellcolor[HTML]{eae8f9}3.292 &\cellcolor[HTML]{d6d3f4}5.344 &\cellcolor[HTML]{d0cdf2}5.976 &\cellcolor[HTML]{c9c5f0}6.764 &\cellcolor[HTML]{c1bcee}7.563 &\cellcolor[HTML]{b9b4ec}8.393 &\cellcolor[HTML]{b2acea}9.174 \\
kor\_Hang &\cellcolor[HTML]{e4e2f8}3.902 &\cellcolor[HTML]{e1dff7}4.207 &\cellcolor[HTML]{dfddf6}4.413 &\cellcolor[HTML]{dcdaf6}4.699 &\cellcolor[HTML]{d9d6f5}5.070 &\cellcolor[HTML]{d5d2f4}5.487 &\cellcolor[HTML]{d0cdf2}5.936 & &\cellcolor[HTML]{e8e6f9}3.505 &\cellcolor[HTML]{e3e1f8}4.028 &\cellcolor[HTML]{e0def7}4.282 &\cellcolor[HTML]{dddbf6}4.606 &\cellcolor[HTML]{dad7f5}4.982 &\cellcolor[HTML]{d6d3f4}5.395 &\cellcolor[HTML]{d1cef3}5.838 \\
lit\_Latn &\cellcolor[HTML]{f2f1fc}2.389 &\cellcolor[HTML]{eae8f9}3.299 &\cellcolor[HTML]{e7e5f9}3.557 &\cellcolor[HTML]{e4e2f8}3.865 &\cellcolor[HTML]{e1def7}4.236 &\cellcolor[HTML]{dddaf6}4.657 &\cellcolor[HTML]{d9d6f5}5.088 & &\cellcolor[HTML]{f1f0fc}2.469 &\cellcolor[HTML]{eae9fa}3.233 &\cellcolor[HTML]{e8e6f9}3.496 &\cellcolor[HTML]{e5e3f8}3.805 &\cellcolor[HTML]{e1dff7}4.172 &\cellcolor[HTML]{dddbf6}4.584 &\cellcolor[HTML]{d9d7f5}5.008 \\
lvs\_Latn &\cellcolor[HTML]{f3f2fc}2.341 &\cellcolor[HTML]{eae8f9}3.283 &\cellcolor[HTML]{e7e5f9}3.562 &\cellcolor[HTML]{e4e2f8}3.896 &\cellcolor[HTML]{e0def7}4.272 &\cellcolor[HTML]{dcdaf6}4.688 &\cellcolor[HTML]{d8d6f5}5.094 & &\cellcolor[HTML]{f3f2fc}2.331 &\cellcolor[HTML]{eae9fa}3.220 &\cellcolor[HTML]{e8e6f9}3.500 &\cellcolor[HTML]{e5e3f8}3.829 &\cellcolor[HTML]{e1dff7}4.201 &\cellcolor[HTML]{dddbf6}4.609 &\cellcolor[HTML]{d9d7f5}5.008 \\
mal\_Mlym &\cellcolor[HTML]{f9f8fe}1.696 &\cellcolor[HTML]{d6d3f4}5.394 &\cellcolor[HTML]{d3d0f3}5.662 &\cellcolor[HTML]{d1cef3}5.825 &\cellcolor[HTML]{d0cdf2}5.930 &\cellcolor[HTML]{d0cdf2}5.969 &\cellcolor[HTML]{d0cdf2}5.984 & &\cellcolor[HTML]{f5f5fd}2.063 &\cellcolor[HTML]{d6d3f4}5.365 &\cellcolor[HTML]{d3d0f3}5.623 &\cellcolor[HTML]{d2cff3}5.777 &\cellcolor[HTML]{d1cef3}5.894 &\cellcolor[HTML]{d0cdf2}5.931 &\cellcolor[HTML]{d0cdf2}5.945 \\
mar\_Deva &\cellcolor[HTML]{dcdaf6}4.677 &\cellcolor[HTML]{d7d4f4}5.265 &\cellcolor[HTML]{d6d3f4}5.348 &\cellcolor[HTML]{d5d2f4}5.414 &\cellcolor[HTML]{d5d2f4}5.461 &\cellcolor[HTML]{d5d2f4}5.482 &\cellcolor[HTML]{d5d2f4}5.491 & &\cellcolor[HTML]{eeedfb}2.789 &\cellcolor[HTML]{d9d6f5}5.067 &\cellcolor[HTML]{d7d4f4}5.260 &\cellcolor[HTML]{d6d3f4}5.360 &\cellcolor[HTML]{d5d2f4}5.416 &\cellcolor[HTML]{d5d2f4}5.441 &\cellcolor[HTML]{d5d2f4}5.453 \\
mkd\_Cyrl &\cellcolor[HTML]{e0ddf7}4.349 &\cellcolor[HTML]{d2cff3}5.733 &\cellcolor[HTML]{cfcbf2}6.113 &\cellcolor[HTML]{cac6f1}6.591 &\cellcolor[HTML]{c4c0ef}7.195 &\cellcolor[HTML]{bebaed}7.851 &\cellcolor[HTML]{b8b3ec}8.481 & &\cellcolor[HTML]{e3e1f8}4.005 &\cellcolor[HTML]{d5d2f4}5.428 &\cellcolor[HTML]{d1cef3}5.837 &\cellcolor[HTML]{ccc9f1}6.371 &\cellcolor[HTML]{c6c2f0}7.012 &\cellcolor[HTML]{c0bbee}7.686 &\cellcolor[HTML]{bab5ec}8.333 \\
mya\_Mymr &\cellcolor[HTML]{fbfbfe}1.474 &\cellcolor[HTML]{d6d4f4}5.304 &\cellcolor[HTML]{d5d2f4}5.497 &\cellcolor[HTML]{d4d1f3}5.591 &\cellcolor[HTML]{d3d0f3}5.635 &\cellcolor[HTML]{d3d0f3}5.651 &\cellcolor[HTML]{d3d0f3}5.661 & &\cellcolor[HTML]{f7f6fd}1.888 &\cellcolor[HTML]{d6d3f4}5.309 &\cellcolor[HTML]{d5d2f4}5.486 &\cellcolor[HTML]{d4d1f3}5.571 &\cellcolor[HTML]{d4d0f3}5.611 &\cellcolor[HTML]{d3d0f3}5.627 &\cellcolor[HTML]{d3d0f3}5.635 \\
nld\_Latn &\cellcolor[HTML]{e9e7f9}3.402 &\cellcolor[HTML]{e4e3f8}3.835 &\cellcolor[HTML]{e3e0f7}4.038 &\cellcolor[HTML]{e0def7}4.295 &\cellcolor[HTML]{dddbf6}4.574 &\cellcolor[HTML]{dbd8f5}4.828 &\cellcolor[HTML]{d9d6f5}5.044 & &\cellcolor[HTML]{e9e7f9}3.364 &\cellcolor[HTML]{e5e3f8}3.784 &\cellcolor[HTML]{e3e1f8}3.983 &\cellcolor[HTML]{e1def7}4.236 &\cellcolor[HTML]{dedcf6}4.508 &\cellcolor[HTML]{dcd9f6}4.758 &\cellcolor[HTML]{dad7f5}4.969 \\
nno\_Latn &\cellcolor[HTML]{eceafa}3.079 &\cellcolor[HTML]{e7e5f9}3.595 &\cellcolor[HTML]{e5e3f8}3.768 &\cellcolor[HTML]{e3e1f8}3.977 &\cellcolor[HTML]{e1dff7}4.221 &\cellcolor[HTML]{dedcf6}4.465 &\cellcolor[HTML]{dcdaf6}4.688 & &\cellcolor[HTML]{ecebfa}3.031 &\cellcolor[HTML]{e7e6f9}3.538 &\cellcolor[HTML]{e6e4f8}3.712 &\cellcolor[HTML]{e4e2f8}3.916 &\cellcolor[HTML]{e1dff7}4.156 &\cellcolor[HTML]{dfddf7}4.398 &\cellcolor[HTML]{dddbf6}4.615 \\
nob\_Latn &\cellcolor[HTML]{ebe9fa}3.196 &\cellcolor[HTML]{e7e5f9}3.600 &\cellcolor[HTML]{e5e3f8}3.763 &\cellcolor[HTML]{e3e1f8}3.980 &\cellcolor[HTML]{e1dff7}4.222 &\cellcolor[HTML]{dfdcf6}4.460 &\cellcolor[HTML]{dcdaf6}4.689 & &\cellcolor[HTML]{ebeafa}3.149 &\cellcolor[HTML]{e7e6f9}3.545 &\cellcolor[HTML]{e6e4f8}3.705 &\cellcolor[HTML]{e4e2f8}3.915 &\cellcolor[HTML]{e1dff7}4.153 &\cellcolor[HTML]{dfddf7}4.389 &\cellcolor[HTML]{dddbf6}4.613 \\
npi\_Deva &\cellcolor[HTML]{dbd8f5}4.837 &\cellcolor[HTML]{d6d3f4}5.385 &\cellcolor[HTML]{d5d2f4}5.483 &\cellcolor[HTML]{d4d1f3}5.572 &\cellcolor[HTML]{d3d0f3}5.626 &\cellcolor[HTML]{d3d0f3}5.653 &\cellcolor[HTML]{d3d0f3}5.668 & &\cellcolor[HTML]{eeedfb}2.784 &\cellcolor[HTML]{d8d5f4}5.175 &\cellcolor[HTML]{d6d3f4}5.371 &\cellcolor[HTML]{d5d2f4}5.503 &\cellcolor[HTML]{d4d1f3}5.574 &\cellcolor[HTML]{d4d0f3}5.604 &\cellcolor[HTML]{d3d0f3}5.626 \\
ory\_Orya &1.094 &\cellcolor[HTML]{d8d5f4}5.192 &\cellcolor[HTML]{d6d3f4}5.401 &\cellcolor[HTML]{d5d1f4}5.506 &\cellcolor[HTML]{d4d1f3}5.567 &\cellcolor[HTML]{d4d1f3}5.591 &\cellcolor[HTML]{d3d0f3}5.614 & &\cellcolor[HTML]{fcfcff}1.349 &\cellcolor[HTML]{d8d5f4}5.182 &\cellcolor[HTML]{d6d3f4}5.392 &\cellcolor[HTML]{d5d2f4}5.497 &\cellcolor[HTML]{d4d1f3}5.554 &\cellcolor[HTML]{d4d1f3}5.579 &\cellcolor[HTML]{d4d1f3}5.601 \\
pan\_Guru &\cellcolor[HTML]{faf9fe}1.621 &\cellcolor[HTML]{dcd9f6}4.748 &\cellcolor[HTML]{dad7f5}4.922 &\cellcolor[HTML]{d9d7f5}5.003 &\cellcolor[HTML]{d9d6f5}5.042 &\cellcolor[HTML]{d9d6f5}5.058 &\cellcolor[HTML]{d9d6f5}5.064 & &\cellcolor[HTML]{f9f8fe}1.712 &\cellcolor[HTML]{dbd9f5}4.796 &\cellcolor[HTML]{dad7f5}4.970 &\cellcolor[HTML]{d9d6f5}5.055 &\cellcolor[HTML]{d8d6f5}5.096 &\cellcolor[HTML]{d8d6f5}5.112 &\cellcolor[HTML]{d8d5f5}5.119 \\
pol\_Latn &\cellcolor[HTML]{eeecfb}2.886 &\cellcolor[HTML]{e9e8f9}3.342 &\cellcolor[HTML]{e7e5f9}3.579 &\cellcolor[HTML]{e4e2f8}3.886 &\cellcolor[HTML]{e1def7}4.236 &\cellcolor[HTML]{dddaf6}4.628 &\cellcolor[HTML]{d9d6f5}5.057 & &\cellcolor[HTML]{ecebfa}3.041 &\cellcolor[HTML]{e8e7f9}3.412 &\cellcolor[HTML]{e6e5f9}3.623 &\cellcolor[HTML]{e4e2f8}3.889 &\cellcolor[HTML]{e1dff7}4.213 &\cellcolor[HTML]{dddbf6}4.582 &\cellcolor[HTML]{d9d7f5}4.997 \\
por\_Latn &\cellcolor[HTML]{e6e4f8}3.686 &\cellcolor[HTML]{e3e1f8}3.951 &\cellcolor[HTML]{e2e0f7}4.105 &\cellcolor[HTML]{e0def7}4.308 &\cellcolor[HTML]{dedbf6}4.547 &\cellcolor[HTML]{dbd9f5}4.804 &\cellcolor[HTML]{d9d6f5}5.017 & &\cellcolor[HTML]{e6e4f8}3.682 &\cellcolor[HTML]{e4e2f8}3.926 &\cellcolor[HTML]{e2e0f7}4.073 &\cellcolor[HTML]{e0def7}4.260 &\cellcolor[HTML]{dedcf6}4.495 &\cellcolor[HTML]{dcd9f6}4.741 &\cellcolor[HTML]{dad7f5}4.947 \\
ron\_Latn &\cellcolor[HTML]{eceafa}3.092 &\cellcolor[HTML]{e5e4f8}3.728 &\cellcolor[HTML]{e4e2f8}3.918 &\cellcolor[HTML]{e1dff7}4.166 &\cellcolor[HTML]{dfdcf6}4.435 &\cellcolor[HTML]{dcd9f6}4.727 &\cellcolor[HTML]{d9d7f5}4.996 & &\cellcolor[HTML]{ecebfa}3.056 &\cellcolor[HTML]{e6e4f8}3.679 &\cellcolor[HTML]{e4e2f8}3.867 &\cellcolor[HTML]{e2e0f7}4.113 &\cellcolor[HTML]{dfddf7}4.377 &\cellcolor[HTML]{dddaf6}4.662 &\cellcolor[HTML]{dad7f5}4.924 \\
rus\_Cyrl &\cellcolor[HTML]{d1cdf3}5.928 &\cellcolor[HTML]{cdcaf2}6.255 &\cellcolor[HTML]{ccc8f1}6.435 &\cellcolor[HTML]{c9c5f0}6.720 &\cellcolor[HTML]{c5c1ef}7.164 &\cellcolor[HTML]{bfbbee}7.750 &\cellcolor[HTML]{b9b4ec}8.413 & &\cellcolor[HTML]{d6d3f4}5.371 &\cellcolor[HTML]{d1cef3}5.825 &\cellcolor[HTML]{cfccf2}6.089 &\cellcolor[HTML]{ccc8f1}6.433 &\cellcolor[HTML]{c7c3f0}6.946 &\cellcolor[HTML]{c1bcee}7.561 &\cellcolor[HTML]{bab5ec}8.253 \\
sin\_Sinh &\cellcolor[HTML]{fbfbfe}1.476 &\cellcolor[HTML]{d9d6f5}5.029 &\cellcolor[HTML]{d7d4f4}5.268 &\cellcolor[HTML]{d5d2f4}5.422 &\cellcolor[HTML]{d5d2f4}5.494 &\cellcolor[HTML]{d4d1f4}5.524 &\cellcolor[HTML]{d4d1f4}5.540 & &\cellcolor[HTML]{f8f7fd}1.822 &\cellcolor[HTML]{dad8f5}4.907 &\cellcolor[HTML]{d8d5f5}5.131 &\cellcolor[HTML]{d7d4f4}5.273 &\cellcolor[HTML]{d6d3f4}5.340 &\cellcolor[HTML]{d6d3f4}5.369 &\cellcolor[HTML]{d6d3f4}5.383 \\
slk\_Latn &\cellcolor[HTML]{eeecfb}2.871 &\cellcolor[HTML]{e8e6f9}3.470 &\cellcolor[HTML]{e6e4f8}3.667 &\cellcolor[HTML]{e4e2f8}3.912 &\cellcolor[HTML]{e1dff7}4.215 &\cellcolor[HTML]{dddbf6}4.571 &\cellcolor[HTML]{dad7f5}4.961 & &\cellcolor[HTML]{f1f0fc}2.510 &\cellcolor[HTML]{ebe9fa}3.184 &\cellcolor[HTML]{e8e7f9}3.443 &\cellcolor[HTML]{e5e3f8}3.751 &\cellcolor[HTML]{e2e0f7}4.076 &\cellcolor[HTML]{dedcf6}4.470 &\cellcolor[HTML]{dbd8f5}4.859 \\
slv\_Latn &\cellcolor[HTML]{efeefb}2.744 &\cellcolor[HTML]{eae8fa}3.259 &\cellcolor[HTML]{e8e7f9}3.447 &\cellcolor[HTML]{e6e4f8}3.679 &\cellcolor[HTML]{e3e1f8}3.960 &\cellcolor[HTML]{e0def7}4.262 &\cellcolor[HTML]{dddbf6}4.592 & &\cellcolor[HTML]{f0effb}2.599 &\cellcolor[HTML]{ebeafa}3.147 &\cellcolor[HTML]{e9e7f9}3.353 &\cellcolor[HTML]{e7e5f9}3.594 &\cellcolor[HTML]{e4e2f8}3.884 &\cellcolor[HTML]{e1dff7}4.185 &\cellcolor[HTML]{dedcf6}4.514 \\
spa\_Latn &\cellcolor[HTML]{e5e3f8}3.821 &\cellcolor[HTML]{e2e0f7}4.055 &\cellcolor[HTML]{e1dff7}4.195 &\cellcolor[HTML]{dfddf7}4.376 &\cellcolor[HTML]{dddbf6}4.598 &\cellcolor[HTML]{dbd8f5}4.824 &\cellcolor[HTML]{d9d7f5}5.008 & &\cellcolor[HTML]{e5e3f8}3.806 &\cellcolor[HTML]{e3e1f8}4.030 &\cellcolor[HTML]{e1dff7}4.161 &\cellcolor[HTML]{e0def7}4.329 &\cellcolor[HTML]{dedbf6}4.545 &\cellcolor[HTML]{dcd9f6}4.766 &\cellcolor[HTML]{dad7f5}4.942 \\
srp\_Cyrl &\cellcolor[HTML]{e3e1f8}4.013 &\cellcolor[HTML]{d6d3f4}5.356 &\cellcolor[HTML]{d3cff3}5.717 &\cellcolor[HTML]{cecbf2}6.151 &\cellcolor[HTML]{c9c6f1}6.668 &\cellcolor[HTML]{c4bfef}7.278 &\cellcolor[HTML]{beb9ed}7.919 & &\cellcolor[HTML]{e6e4f8}3.694 &\cellcolor[HTML]{d9d6f5}5.050 &\cellcolor[HTML]{d5d2f4}5.455 &\cellcolor[HTML]{d1cdf3}5.925 &\cellcolor[HTML]{cbc7f1}6.492 &\cellcolor[HTML]{c5c1ef}7.130 &\cellcolor[HTML]{bfbaee}7.781 \\
swe\_Latn &\cellcolor[HTML]{eae9fa}3.223 &\cellcolor[HTML]{e7e5f9}3.607 &\cellcolor[HTML]{e5e3f8}3.785 &\cellcolor[HTML]{e3e1f8}4.023 &\cellcolor[HTML]{e0def7}4.299 &\cellcolor[HTML]{dddbf6}4.609 &\cellcolor[HTML]{dad8f5}4.883 & &\cellcolor[HTML]{ebe9fa}3.177 &\cellcolor[HTML]{e7e5f9}3.556 &\cellcolor[HTML]{e5e4f8}3.727 &\cellcolor[HTML]{e3e1f8}3.962 &\cellcolor[HTML]{e1dff7}4.231 &\cellcolor[HTML]{dedbf6}4.538 &\cellcolor[HTML]{dbd9f5}4.804 \\
swh\_Latn &\cellcolor[HTML]{f0effb}2.636 &\cellcolor[HTML]{e8e6f9}3.495 &\cellcolor[HTML]{e5e3f8}3.797 &\cellcolor[HTML]{e2e0f7}4.130 &\cellcolor[HTML]{dedcf6}4.480 &\cellcolor[HTML]{dcd9f6}4.771 &\cellcolor[HTML]{d9d7f5}4.997 & &\cellcolor[HTML]{f0effb}2.586 &\cellcolor[HTML]{e8e7f9}3.442 &\cellcolor[HTML]{e5e4f8}3.734 &\cellcolor[HTML]{e2e0f7}4.067 &\cellcolor[HTML]{dfddf7}4.409 &\cellcolor[HTML]{dcdaf6}4.695 &\cellcolor[HTML]{dad7f5}4.917 \\
tam\_Taml &\cellcolor[HTML]{f6f5fd}2.029 &\cellcolor[HTML]{d4d1f3}5.590 &\cellcolor[HTML]{d2cff3}5.723 &\cellcolor[HTML]{d2cff3}5.785 &\cellcolor[HTML]{d2cef3}5.806 &\cellcolor[HTML]{d2cef3}5.811 &\cellcolor[HTML]{d2cef3}5.815 & &\cellcolor[HTML]{f1f0fc}2.497 &\cellcolor[HTML]{d4d1f3}5.565 &\cellcolor[HTML]{d3d0f3}5.693 &\cellcolor[HTML]{d2cff3}5.751 &\cellcolor[HTML]{d2cff3}5.771 &\cellcolor[HTML]{d2cff3}5.776 &\cellcolor[HTML]{d2cff3}5.781 \\
tel\_Telu &\cellcolor[HTML]{fafafe}1.570 &\cellcolor[HTML]{d9d6f5}5.017 &\cellcolor[HTML]{d8d5f5}5.163 &\cellcolor[HTML]{d7d4f4}5.238 &\cellcolor[HTML]{d7d4f4}5.288 &\cellcolor[HTML]{d6d4f4}5.303 &\cellcolor[HTML]{d6d3f4}5.309 & &\cellcolor[HTML]{f8f7fd}1.831 &\cellcolor[HTML]{d9d7f5}4.989 &\cellcolor[HTML]{d8d5f5}5.133 &\cellcolor[HTML]{d7d5f4}5.205 &\cellcolor[HTML]{d7d4f4}5.253 &\cellcolor[HTML]{d7d4f4}5.268 &\cellcolor[HTML]{d7d4f4}5.274 \\
tha\_Thai &\cellcolor[HTML]{cecbf2}6.146 &\cellcolor[HTML]{c9c5f0}6.726 &\cellcolor[HTML]{c6c2ef}7.068 &\cellcolor[HTML]{c1bdee}7.543 &\cellcolor[HTML]{bcb8ed}8.048 &\cellcolor[HTML]{b7b2ec}8.551 &\cellcolor[HTML]{b3adea}9.042 & &\cellcolor[HTML]{d7d5f4}5.197 &\cellcolor[HTML]{cbc7f1}6.494 &\cellcolor[HTML]{c7c3f0}6.913 &\cellcolor[HTML]{c2beef}7.414 &\cellcolor[HTML]{bdb9ed}7.948 &\cellcolor[HTML]{b8b3ec}8.460 &\cellcolor[HTML]{b4aeeb}8.953 \\
tur\_Latn &\cellcolor[HTML]{e4e2f8}3.882 &\cellcolor[HTML]{e1dff7}4.194 &\cellcolor[HTML]{e0ddf7}4.332 &\cellcolor[HTML]{dedbf6}4.551 &\cellcolor[HTML]{dbd8f5}4.848 &\cellcolor[HTML]{d8d5f4}5.189 &\cellcolor[HTML]{d4d1f3}5.554 & &\cellcolor[HTML]{eae8f9}3.298 &\cellcolor[HTML]{e5e3f8}3.809 &\cellcolor[HTML]{e2e0f7}4.041 &\cellcolor[HTML]{e0ddf7}4.338 &\cellcolor[HTML]{dcdaf6}4.683 &\cellcolor[HTML]{d9d6f5}5.054 &\cellcolor[HTML]{d5d2f4}5.437 \\
ukr\_Cyrl &\cellcolor[HTML]{d4d1f4}5.512 &\cellcolor[HTML]{d1cdf3}5.910 &\cellcolor[HTML]{cfcbf2}6.137 &\cellcolor[HTML]{cbc7f1}6.487 &\cellcolor[HTML]{c7c3f0}6.955 &\cellcolor[HTML]{c1bdee}7.554 &\cellcolor[HTML]{bbb6ec}8.206 & &\cellcolor[HTML]{e7e5f9}3.564 &\cellcolor[HTML]{d9d6f5}5.024 &\cellcolor[HTML]{d5d2f4}5.445 &\cellcolor[HTML]{d0cdf2}5.965 &\cellcolor[HTML]{cac6f1}6.594 &\cellcolor[HTML]{c4bfef}7.282 &\cellcolor[HTML]{bdb8ed}7.998 \\
urd\_Arab &\cellcolor[HTML]{efedfb}2.774 &\cellcolor[HTML]{d7d4f4}5.256 &\cellcolor[HTML]{d3d0f3}5.621 &\cellcolor[HTML]{cfccf2}6.048 &\cellcolor[HTML]{cbc8f1}6.463 &\cellcolor[HTML]{c8c4f0}6.813 &\cellcolor[HTML]{c6c2f0}7.065 & &\cellcolor[HTML]{f0effb}2.664 &\cellcolor[HTML]{dbd9f6}4.779 &\cellcolor[HTML]{d7d4f4}5.251 &\cellcolor[HTML]{d2cef3}5.807 &\cellcolor[HTML]{cdc9f2}6.294 &\cellcolor[HTML]{c9c5f0}6.691 &\cellcolor[HTML]{c7c3f0}6.963 \\
uzn\_Latn &\cellcolor[HTML]{f0effb}2.595 &\cellcolor[HTML]{e8e7f9}3.424 &\cellcolor[HTML]{e6e4f8}3.719 &\cellcolor[HTML]{e2e0f7}4.049 &\cellcolor[HTML]{dfddf6}4.417 &\cellcolor[HTML]{dbd9f5}4.803 &\cellcolor[HTML]{d8d5f5}5.132 & &\cellcolor[HTML]{f1f0fb}2.522 &\cellcolor[HTML]{e9e8f9}3.346 &\cellcolor[HTML]{e6e4f9}3.644 &\cellcolor[HTML]{e3e1f8}3.973 &\cellcolor[HTML]{e0ddf7}4.345 &\cellcolor[HTML]{dcd9f6}4.725 &\cellcolor[HTML]{d9d6f5}5.049 \\
vie\_Latn &\cellcolor[HTML]{dbd8f5}4.856 &\cellcolor[HTML]{d9d6f5}5.076 &\cellcolor[HTML]{d8d5f4}5.175 &\cellcolor[HTML]{d7d4f4}5.244 &\cellcolor[HTML]{d7d4f4}5.283 &\cellcolor[HTML]{d6d4f4}5.302 &\cellcolor[HTML]{d6d3f4}5.313 & &\cellcolor[HTML]{dddaf6}4.631 &\cellcolor[HTML]{d9d7f5}5.008 &\cellcolor[HTML]{d8d6f5}5.110 &\cellcolor[HTML]{d8d5f4}5.177 &\cellcolor[HTML]{d7d4f4}5.215 &\cellcolor[HTML]{d7d4f4}5.234 &\cellcolor[HTML]{d7d4f4}5.245 \\
zsm\_Latn &\cellcolor[HTML]{e9e7f9}3.357 &\cellcolor[HTML]{e1dff7}4.163 &\cellcolor[HTML]{dedcf6}4.514 &\cellcolor[HTML]{dad8f5}4.906 &\cellcolor[HTML]{d6d3f4}5.311 &\cellcolor[HTML]{d3d0f3}5.627 &\cellcolor[HTML]{d2cef3}5.815 & &\cellcolor[HTML]{eae8f9}3.301 &\cellcolor[HTML]{e2e0f7}4.091 &\cellcolor[HTML]{dfdcf6}4.431 &\cellcolor[HTML]{dbd9f5}4.815 &\cellcolor[HTML]{d7d4f4}5.214 &\cellcolor[HTML]{d4d1f4}5.523 &\cellcolor[HTML]{d3cff3}5.710 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}\toprule
&\multicolumn{7}{c}{\textbf{Mistral Nemo}} & &\multicolumn{7}{c}{\textbf{Llama-2}} \\\cmidrule{2-8}\cmidrule{10-16}
\textbf{Lang.} &\textbf{0} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} & &\textbf{0} &\textbf{1000} &\textbf{2000} &\textbf{4000} &\textbf{8000} &\textbf{16000} &\textbf{32000} \\\midrule
afr\_Latn &\cellcolor[HTML]{e9e8f9}3.343 &\cellcolor[HTML]{e5e4f8}3.728 &\cellcolor[HTML]{e4e2f8}3.886 &\cellcolor[HTML]{e2e0f7}4.087 &\cellcolor[HTML]{e0def7}4.294 &\cellcolor[HTML]{dedcf6}4.499 &\cellcolor[HTML]{dddaf6}4.666 & &\cellcolor[HTML]{edecfa}2.932 &\cellcolor[HTML]{e8e6f9}3.461 &\cellcolor[HTML]{e6e4f8}3.660 &\cellcolor[HTML]{e4e2f8}3.903 &\cellcolor[HTML]{e2dff7}4.145 &\cellcolor[HTML]{dfddf7}4.379 &\cellcolor[HTML]{dddbf6}4.580 \\
als\_Latn &\cellcolor[HTML]{ecebfa}3.049 &\cellcolor[HTML]{e7e5f9}3.613 &\cellcolor[HTML]{e5e3f8}3.817 &\cellcolor[HTML]{e2e0f7}4.061 &\cellcolor[HTML]{e0ddf7}4.332 &\cellcolor[HTML]{dddaf6}4.623 &\cellcolor[HTML]{dad8f5}4.887 & &\cellcolor[HTML]{f3f3fc}2.259 &\cellcolor[HTML]{e9e7f9}3.384 &\cellcolor[HTML]{e7e5f9}3.616 &\cellcolor[HTML]{e4e2f8}3.887 &\cellcolor[HTML]{e1dff7}4.188 &\cellcolor[HTML]{dedcf6}4.503 &\cellcolor[HTML]{dbd9f5}4.797 \\
arb\_Arab &\cellcolor[HTML]{cfcbf2}6.115 &\cellcolor[HTML]{cecaf2}6.232 &\cellcolor[HTML]{cdc9f1}6.333 &\cellcolor[HTML]{cbc7f1}6.501 &\cellcolor[HTML]{c8c4f0}6.786 &\cellcolor[HTML]{c5c0ef}7.182 &\cellcolor[HTML]{c0bcee}7.643 & &\cellcolor[HTML]{f6f5fd}1.988 &\cellcolor[HTML]{e1def7}4.248 &\cellcolor[HTML]{dbd9f6}4.780 &\cellcolor[HTML]{d5d2f4}5.432 &\cellcolor[HTML]{cecbf2}6.144 &\cellcolor[HTML]{c8c4f0}6.845 &\cellcolor[HTML]{c1bdee}7.529 \\
ary\_Arab &\cellcolor[HTML]{d5d2f4}5.411 &\cellcolor[HTML]{d4d1f3}5.600 &\cellcolor[HTML]{d3cff3}5.704 &\cellcolor[HTML]{d1cef3}5.871 &\cellcolor[HTML]{cfcbf2}6.104 &\cellcolor[HTML]{ccc8f1}6.428 &\cellcolor[HTML]{c8c4f0}6.857 & &\cellcolor[HTML]{f6f5fd}1.982 &\cellcolor[HTML]{e3e1f8}3.996 &\cellcolor[HTML]{dedcf6}4.479 &\cellcolor[HTML]{dad7f5}4.958 &\cellcolor[HTML]{d4d1f4}5.549 &\cellcolor[HTML]{cecbf2}6.139 &\cellcolor[HTML]{c9c5f0}6.702 \\
azj\_Latn &\cellcolor[HTML]{e9e8f9}3.311 &\cellcolor[HTML]{e4e2f8}3.845 &\cellcolor[HTML]{e2e0f7}4.133 &\cellcolor[HTML]{dedcf6}4.511 &\cellcolor[HTML]{dad8f5}4.916 &\cellcolor[HTML]{d6d3f4}5.334 &\cellcolor[HTML]{d2cff3}5.765 & &\cellcolor[HTML]{f5f5fd}2.057 &\cellcolor[HTML]{e9e7f9}3.387 &\cellcolor[HTML]{e5e3f8}3.776 &\cellcolor[HTML]{e0def7}4.251 &\cellcolor[HTML]{dcd9f6}4.742 &\cellcolor[HTML]{d7d5f4}5.210 &\cellcolor[HTML]{d3d0f3}5.658 \\
bel\_Cyrl &\cellcolor[HTML]{dedcf6}4.522 &\cellcolor[HTML]{d6d3f4}5.344 &\cellcolor[HTML]{d2cff3}5.744 &\cellcolor[HTML]{cecaf2}6.241 &\cellcolor[HTML]{c8c4f0}6.850 &\cellcolor[HTML]{c1bdee}7.530 &\cellcolor[HTML]{bbb6ec}8.214 & &\cellcolor[HTML]{e6e4f8}3.685 &\cellcolor[HTML]{d9d6f5}5.032 &\cellcolor[HTML]{d5d2f4}5.498 &\cellcolor[HTML]{cfccf2}6.068 &\cellcolor[HTML]{c9c5f0}6.746 &\cellcolor[HTML]{c2bdee}7.467 &\cellcolor[HTML]{bbb6ed}8.154 \\
ben\_Beng &\cellcolor[HTML]{cfccf2}6.038 &\cellcolor[HTML]{c6c2f0}6.980 &\cellcolor[HTML]{c1bcee}7.599 &\cellcolor[HTML]{b9b4ec}8.421 &\cellcolor[HTML]{b0aae9}9.345 &\cellcolor[HTML]{a8a1e7}10.226 &\cellcolor[HTML]{a19ae5}10.947 & &\cellcolor[HTML]{f5f5fd}2.070 &\cellcolor[HTML]{cecbf2}6.151 &\cellcolor[HTML]{c6c2f0}7.011 &\cellcolor[HTML]{bdb8ed}7.987 &\cellcolor[HTML]{b3aeea}8.977 &\cellcolor[HTML]{aba5e8}9.867 &\cellcolor[HTML]{a59ee6}10.530 \\
bos\_Latn &\cellcolor[HTML]{eae9fa}3.210 &\cellcolor[HTML]{e8e6f9}3.462 &\cellcolor[HTML]{e7e5f9}3.608 &\cellcolor[HTML]{e5e3f8}3.801 &\cellcolor[HTML]{e3e0f7}4.036 &\cellcolor[HTML]{e0def7}4.329 &\cellcolor[HTML]{dddaf6}4.633 & &\cellcolor[HTML]{f0effb}2.597 &\cellcolor[HTML]{ebeafa}3.099 &\cellcolor[HTML]{e9e8f9}3.318 &\cellcolor[HTML]{e7e5f9}3.578 &\cellcolor[HTML]{e4e2f8}3.867 &\cellcolor[HTML]{e1dff7}4.199 &\cellcolor[HTML]{dedbf6}4.541 \\
bul\_Cyrl &\cellcolor[HTML]{d5d2f4}5.482 &\cellcolor[HTML]{d0ccf2}6.032 &\cellcolor[HTML]{cdcaf2}6.283 &\cellcolor[HTML]{cac6f1}6.636 &\cellcolor[HTML]{c5c1ef}7.090 &\cellcolor[HTML]{c0bcee}7.639 &\cellcolor[HTML]{bbb6ed}8.193 & &\cellcolor[HTML]{dedbf6}4.536 &\cellcolor[HTML]{d5d2f4}5.473 &\cellcolor[HTML]{d1cef3}5.838 &\cellcolor[HTML]{cdc9f2}6.296 &\cellcolor[HTML]{c7c3f0}6.883 &\cellcolor[HTML]{c1bdee}7.520 &\cellcolor[HTML]{bbb7ed}8.139 \\
cat\_Latn &\cellcolor[HTML]{e6e4f8}3.716 &\cellcolor[HTML]{e4e2f8}3.926 &\cellcolor[HTML]{e3e0f7}4.039 &\cellcolor[HTML]{e1dff7}4.189 &\cellcolor[HTML]{e0ddf7}4.353 &\cellcolor[HTML]{dedbf6}4.542 &\cellcolor[HTML]{dcdaf6}4.689 & &\cellcolor[HTML]{ebe9fa}3.175 &\cellcolor[HTML]{e8e6f9}3.505 &\cellcolor[HTML]{e6e4f9}3.653 &\cellcolor[HTML]{e4e2f8}3.848 &\cellcolor[HTML]{e2e0f7}4.047 &\cellcolor[HTML]{e0def7}4.269 &\cellcolor[HTML]{dfdcf6}4.442 \\
ces\_Latn &\cellcolor[HTML]{e9e8f9}3.311 &\cellcolor[HTML]{e7e5f9}3.565 &\cellcolor[HTML]{e5e4f8}3.730 &\cellcolor[HTML]{e3e1f8}3.951 &\cellcolor[HTML]{e1def7}4.233 &\cellcolor[HTML]{dddbf6}4.589 &\cellcolor[HTML]{dad7f5}4.962 & &\cellcolor[HTML]{efeefb}2.710 &\cellcolor[HTML]{ebe9fa}3.184 &\cellcolor[HTML]{e8e7f9}3.418 &\cellcolor[HTML]{e6e4f8}3.709 &\cellcolor[HTML]{e2e0f7}4.047 &\cellcolor[HTML]{dfdcf6}4.442 &\cellcolor[HTML]{dbd8f5}4.850 \\
cmn\_Hani &\cellcolor[HTML]{eceafa}3.094 &\cellcolor[HTML]{e8e7f9}3.448 &\cellcolor[HTML]{e6e5f9}3.631 &\cellcolor[HTML]{e4e2f8}3.849 &\cellcolor[HTML]{e1dff7}4.147 &\cellcolor[HTML]{dedcf6}4.465 &\cellcolor[HTML]{dbd9f5}4.811 & &\cellcolor[HTML]{f6f6fd}1.963 &\cellcolor[HTML]{f0effb}2.635 &\cellcolor[HTML]{efedfb}2.767 &\cellcolor[HTML]{eeedfb}2.822 &\cellcolor[HTML]{eeedfb}2.829 &\cellcolor[HTML]{e4e2f8}3.935 &\cellcolor[HTML]{dfddf7}4.412 \\
dan\_Latn &\cellcolor[HTML]{e9e7f9}3.380 &\cellcolor[HTML]{e6e4f8}3.673 &\cellcolor[HTML]{e5e3f8}3.818 &\cellcolor[HTML]{e3e1f8}4.007 &\cellcolor[HTML]{e1dff7}4.216 &\cellcolor[HTML]{dfdcf6}4.453 &\cellcolor[HTML]{dcdaf6}4.679 & &\cellcolor[HTML]{edecfa}2.900 &\cellcolor[HTML]{e9e7f9}3.379 &\cellcolor[HTML]{e7e5f9}3.570 &\cellcolor[HTML]{e5e3f8}3.798 &\cellcolor[HTML]{e2e0f7}4.045 &\cellcolor[HTML]{e0def7}4.307 &\cellcolor[HTML]{dedbf6}4.558 \\
deu\_Latn &\cellcolor[HTML]{e0def7}4.308 &\cellcolor[HTML]{dfddf7}4.379 &\cellcolor[HTML]{dfdcf6}4.445 &\cellcolor[HTML]{dedbf6}4.555 &\cellcolor[HTML]{dcdaf6}4.694 &\cellcolor[HTML]{dad8f5}4.896 &\cellcolor[HTML]{d8d6f5}5.106 & &\cellcolor[HTML]{e7e5f9}3.563 &\cellcolor[HTML]{e5e3f8}3.787 &\cellcolor[HTML]{e4e2f8}3.930 &\cellcolor[HTML]{e2e0f7}4.133 &\cellcolor[HTML]{dfddf7}4.386 &\cellcolor[HTML]{dddaf6}4.669 &\cellcolor[HTML]{dad7f5}4.951 \\
ekk\_Latn &\cellcolor[HTML]{ecebfa}2.993 &\cellcolor[HTML]{e9e7f9}3.384 &\cellcolor[HTML]{e7e5f9}3.562 &\cellcolor[HTML]{e5e3f8}3.786 &\cellcolor[HTML]{e2e0f7}4.072 &\cellcolor[HTML]{dfddf7}4.401 &\cellcolor[HTML]{dcd9f6}4.738 & &\cellcolor[HTML]{f2f1fc}2.435 &\cellcolor[HTML]{ebeafa}3.118 &\cellcolor[HTML]{e9e7f9}3.356 &\cellcolor[HTML]{e6e5f9}3.622 &\cellcolor[HTML]{e3e1f8}3.940 &\cellcolor[HTML]{e0def7}4.296 &\cellcolor[HTML]{dddaf6}4.645 \\
ell\_Grek &\cellcolor[HTML]{dad7f5}4.925 &\cellcolor[HTML]{d5d2f4}5.478 &\cellcolor[HTML]{d1cef3}5.840 &\cellcolor[HTML]{ccc8f1}6.390 &\cellcolor[HTML]{c6c1ef}7.075 &\cellcolor[HTML]{bebaed}7.825 &\cellcolor[HTML]{b7b2ec}8.557 & &\cellcolor[HTML]{f7f7fd}1.853 &\cellcolor[HTML]{dddbf6}4.613 &\cellcolor[HTML]{d7d4f4}5.287 &\cellcolor[HTML]{d0ccf2}6.028 &\cellcolor[HTML]{c7c3f0}6.876 &\cellcolor[HTML]{bfbbee}7.722 &\cellcolor[HTML]{b8b3ec}8.509 \\
eus\_Latn &\cellcolor[HTML]{eae8f9}3.299 &\cellcolor[HTML]{e5e3f8}3.749 &\cellcolor[HTML]{e3e1f8}3.972 &\cellcolor[HTML]{e1def7}4.237 &\cellcolor[HTML]{dedbf6}4.540 &\cellcolor[HTML]{dbd8f5}4.877 &\cellcolor[HTML]{d7d5f4}5.204 & &\cellcolor[HTML]{f1f0fb}2.520 &\cellcolor[HTML]{e9e7f9}3.396 &\cellcolor[HTML]{e6e4f8}3.669 &\cellcolor[HTML]{e3e1f8}3.995 &\cellcolor[HTML]{e0ddf7}4.330 &\cellcolor[HTML]{dcdaf6}4.688 &\cellcolor[HTML]{d9d6f5}5.024 \\
fas\_Arab &\cellcolor[HTML]{d4d1f3}5.585 &\cellcolor[HTML]{d1cdf3}5.915 &\cellcolor[HTML]{cfcbf2}6.136 &\cellcolor[HTML]{ccc8f1}6.445 &\cellcolor[HTML]{c9c5f0}6.767 &\cellcolor[HTML]{c6c2f0}7.050 &\cellcolor[HTML]{c4c0ef}7.257 & &\cellcolor[HTML]{f8f7fd}1.812 &\cellcolor[HTML]{dfddf7}4.406 &\cellcolor[HTML]{d9d7f5}4.997 &\cellcolor[HTML]{d3d0f3}5.689 &\cellcolor[HTML]{cdcaf2}6.281 &\cellcolor[HTML]{c9c5f0}6.712 &\cellcolor[HTML]{c7c3f0}6.948 \\
fin\_Latn &\cellcolor[HTML]{ebe9fa}3.177 &\cellcolor[HTML]{e7e5f9}3.563 &\cellcolor[HTML]{e5e3f8}3.762 &\cellcolor[HTML]{e3e1f8}4.026 &\cellcolor[HTML]{e0ddf7}4.340 &\cellcolor[HTML]{dcdaf6}4.710 &\cellcolor[HTML]{d8d5f5}5.113 & &\cellcolor[HTML]{f2f1fc}2.457 &\cellcolor[HTML]{eae9fa}3.238 &\cellcolor[HTML]{e8e6f9}3.517 &\cellcolor[HTML]{e5e3f8}3.827 &\cellcolor[HTML]{e1dff7}4.191 &\cellcolor[HTML]{dddbf6}4.591 &\cellcolor[HTML]{d9d6f5}5.018 \\
fra\_Latn &\cellcolor[HTML]{dedcf6}4.467 &\cellcolor[HTML]{dedcf6}4.525 &\cellcolor[HTML]{dddbf6}4.567 &\cellcolor[HTML]{dddaf6}4.634 &\cellcolor[HTML]{dcd9f6}4.727 &\cellcolor[HTML]{dbd8f5}4.856 &\cellcolor[HTML]{dad7f5}4.978 & &\cellcolor[HTML]{e7e5f9}3.578 &\cellcolor[HTML]{e5e3f8}3.787 &\cellcolor[HTML]{e4e2f8}3.918 &\cellcolor[HTML]{e2e0f7}4.089 &\cellcolor[HTML]{e0def7}4.290 &\cellcolor[HTML]{dedcf6}4.489 &\cellcolor[HTML]{dcdaf6}4.676 \\
glg\_Latn &\cellcolor[HTML]{e2e0f7}4.069 &\cellcolor[HTML]{e0def7}4.302 &\cellcolor[HTML]{dfddf7}4.405 &\cellcolor[HTML]{dedbf6}4.530 &\cellcolor[HTML]{dcdaf6}4.677 &\cellcolor[HTML]{dbd8f5}4.847 &\cellcolor[HTML]{d9d7f5}5.013 & &\cellcolor[HTML]{eae8fa}3.258 &\cellcolor[HTML]{e6e4f8}3.692 &\cellcolor[HTML]{e4e2f8}3.871 &\cellcolor[HTML]{e2e0f7}4.106 &\cellcolor[HTML]{dfddf7}4.376 &\cellcolor[HTML]{dddaf6}4.645 &\cellcolor[HTML]{dad8f5}4.884 \\
guj\_Gujr &\cellcolor[HTML]{dfddf7}4.369 &\cellcolor[HTML]{ccc8f1}6.388 &\cellcolor[HTML]{c4c0ef}7.225 &\cellcolor[HTML]{bbb6ec}8.217 &\cellcolor[HTML]{b1acea}9.202 &\cellcolor[HTML]{a8a2e7}10.128 &\cellcolor[HTML]{a099e5}11.011 & &1.067 &\cellcolor[HTML]{cecaf2}6.214 &\cellcolor[HTML]{c4c0ef}7.190 &\cellcolor[HTML]{bab5ec}8.291 &\cellcolor[HTML]{b0abea}9.311 &\cellcolor[HTML]{a7a1e7}10.261 &\cellcolor[HTML]{9f98e5}11.101 \\
heb\_Hebr &\cellcolor[HTML]{e3e1f8}4.032 &\cellcolor[HTML]{dedbf6}4.554 &\cellcolor[HTML]{dad8f5}4.886 &\cellcolor[HTML]{d6d3f4}5.315 &\cellcolor[HTML]{d2cef3}5.820 &\cellcolor[HTML]{ccc8f1}6.387 &\cellcolor[HTML]{c6c2f0}6.982 & &\cellcolor[HTML]{f8f7fd}1.790 &\cellcolor[HTML]{e2dff7}4.135 &\cellcolor[HTML]{dddbf6}4.611 &\cellcolor[HTML]{d8d5f5}5.161 &\cellcolor[HTML]{d2cff3}5.744 &\cellcolor[HTML]{ccc9f1}6.354 &\cellcolor[HTML]{c7c3f0}6.958 \\
hin\_Deva &\cellcolor[HTML]{c9c5f0}6.743 &\cellcolor[HTML]{c2beef}7.418 &\cellcolor[HTML]{beb9ed}7.889 &\cellcolor[HTML]{b8b2ec}8.540 &\cellcolor[HTML]{b1acea}9.221 &\cellcolor[HTML]{aba5e8}9.878 &\cellcolor[HTML]{a69fe7}10.436 & &\cellcolor[HTML]{f2f2fc}2.365 &\cellcolor[HTML]{cecaf2}6.202 &\cellcolor[HTML]{c5c1ef}7.142 &\cellcolor[HTML]{bbb7ed}8.135 &\cellcolor[HTML]{b3adea}9.047 &\cellcolor[HTML]{aca6e8}9.783 &\cellcolor[HTML]{a7a0e7}10.330 \\
hrv\_Latn &\cellcolor[HTML]{ebe9fa}3.187 &\cellcolor[HTML]{e8e7f9}3.444 &\cellcolor[HTML]{e7e5f9}3.592 &\cellcolor[HTML]{e5e3f8}3.804 &\cellcolor[HTML]{e2e0f7}4.068 &\cellcolor[HTML]{dfddf7}4.363 &\cellcolor[HTML]{dcdaf6}4.683 & &\cellcolor[HTML]{f1effb}2.571 &\cellcolor[HTML]{eceafa}3.097 &\cellcolor[HTML]{e9e8f9}3.307 &\cellcolor[HTML]{e7e5f9}3.576 &\cellcolor[HTML]{e4e2f8}3.887 &\cellcolor[HTML]{e1dff7}4.225 &\cellcolor[HTML]{dddbf6}4.584 \\
hun\_Latn &\cellcolor[HTML]{e9e7f9}3.404 &\cellcolor[HTML]{e6e5f9}3.643 &\cellcolor[HTML]{e5e3f8}3.817 &\cellcolor[HTML]{e2e0f7}4.072 &\cellcolor[HTML]{dfddf7}4.381 &\cellcolor[HTML]{dcd9f6}4.725 &\cellcolor[HTML]{d8d6f5}5.107 & &\cellcolor[HTML]{efeefb}2.741 &\cellcolor[HTML]{eae9fa}3.239 &\cellcolor[HTML]{e8e6f9}3.503 &\cellcolor[HTML]{e5e3f8}3.822 &\cellcolor[HTML]{e1dff7}4.190 &\cellcolor[HTML]{dddbf6}4.570 &\cellcolor[HTML]{dad7f5}4.970 \\
hye\_Armn &\cellcolor[HTML]{d9d6f5}5.063 &\cellcolor[HTML]{d2cff3}5.755 &\cellcolor[HTML]{cecaf2}6.210 &\cellcolor[HTML]{c8c4f0}6.836 &\cellcolor[HTML]{c1bdee}7.543 &\cellcolor[HTML]{bab5ec}8.288 &\cellcolor[HTML]{b3adea}9.041 & &\cellcolor[HTML]{f9f8fe}1.703 &\cellcolor[HTML]{dbd8f5}4.831 &\cellcolor[HTML]{d4d1f4}5.546 &\cellcolor[HTML]{cdcaf2}6.285 &\cellcolor[HTML]{c6c2f0}7.037 &\cellcolor[HTML]{bfbbee}7.756 &\cellcolor[HTML]{b9b4ec}8.418 \\
ind\_Latn &\cellcolor[HTML]{e4e2f8}3.890 &\cellcolor[HTML]{e0def7}4.266 &\cellcolor[HTML]{dedcf6}4.478 &\cellcolor[HTML]{dcd9f6}4.775 &\cellcolor[HTML]{d9d6f5}5.066 &\cellcolor[HTML]{d6d3f4}5.346 &\cellcolor[HTML]{d4d1f3}5.554 & &\cellcolor[HTML]{f0effb}2.610 &\cellcolor[HTML]{e6e4f8}3.713 &\cellcolor[HTML]{e2e0f7}4.054 &\cellcolor[HTML]{dfdcf6}4.441 &\cellcolor[HTML]{dbd8f5}4.847 &\cellcolor[HTML]{d8d5f4}5.186 &\cellcolor[HTML]{d5d2f4}5.427 \\
isl\_Latn &\cellcolor[HTML]{efeefb}2.737 &\cellcolor[HTML]{e9e8f9}3.313 &\cellcolor[HTML]{e7e6f9}3.532 &\cellcolor[HTML]{e5e3f8}3.793 &\cellcolor[HTML]{e2e0f7}4.095 &\cellcolor[HTML]{dfddf6}4.423 &\cellcolor[HTML]{dcd9f6}4.751 & &\cellcolor[HTML]{f3f2fc}2.341 &\cellcolor[HTML]{ebeafa}3.135 &\cellcolor[HTML]{e9e7f9}3.396 &\cellcolor[HTML]{e6e4f8}3.675 &\cellcolor[HTML]{e3e1f8}3.997 &\cellcolor[HTML]{e0ddf7}4.333 &\cellcolor[HTML]{dcdaf6}4.683 \\
ita\_Latn &\cellcolor[HTML]{e2e0f7}4.053 &\cellcolor[HTML]{e1dff7}4.229 &\cellcolor[HTML]{e0ddf7}4.338 &\cellcolor[HTML]{dedcf6}4.498 &\cellcolor[HTML]{dcdaf6}4.699 &\cellcolor[HTML]{dad8f5}4.891 &\cellcolor[HTML]{d9d6f5}5.077 & &\cellcolor[HTML]{e8e7f9}3.448 &\cellcolor[HTML]{e5e3f8}3.760 &\cellcolor[HTML]{e4e2f8}3.926 &\cellcolor[HTML]{e1dff7}4.149 &\cellcolor[HTML]{dfddf7}4.407 &\cellcolor[HTML]{dcdaf6}4.672 &\cellcolor[HTML]{dad8f5}4.880 \\
jpn\_Jpan &\cellcolor[HTML]{e5e3f8}3.827 &\cellcolor[HTML]{e0def7}4.299 &\cellcolor[HTML]{dedbf6}4.544 &\cellcolor[HTML]{dad8f5}4.881 &\cellcolor[HTML]{d7d4f4}5.292 &\cellcolor[HTML]{d2cff3}5.774 &\cellcolor[HTML]{ccc9f1}6.361 & &\cellcolor[HTML]{f2f1fc}2.408 &\cellcolor[HTML]{eeedfb}2.853 &\cellcolor[HTML]{edecfb}2.895 &\cellcolor[HTML]{edecfa}2.899 &\cellcolor[HTML]{dfddf7}4.394 &\cellcolor[HTML]{d8d5f5}5.143 &\cellcolor[HTML]{d2cff3}5.744 \\
kan\_Knda &\cellcolor[HTML]{cfcbf2}6.111 &\cellcolor[HTML]{c1bcee}7.577 &\cellcolor[HTML]{b9b4ec}8.410 &\cellcolor[HTML]{afa9e9}9.430 &\cellcolor[HTML]{a49de6}10.643 &\cellcolor[HTML]{9790e3}11.914 &\cellcolor[HTML]{8b83df}13.176 & &\cellcolor[HTML]{fefeff}1.115 &\cellcolor[HTML]{c7c3f0}6.886 &\cellcolor[HTML]{bdb8ed}8.013 &\cellcolor[HTML]{b1abea}9.236 &\cellcolor[HTML]{a49de6}10.601 &\cellcolor[HTML]{9790e3}11.953 &\cellcolor[HTML]{8b83df}13.228 \\
kat\_Geor &\cellcolor[HTML]{d1cef3}5.853 &\cellcolor[HTML]{c2beef}7.439 &\cellcolor[HTML]{b9b4ec}8.352 &\cellcolor[HTML]{afa9e9}9.488 &\cellcolor[HTML]{a29be6}10.828 &\cellcolor[HTML]{948de2}12.247 &\cellcolor[HTML]{867ede}13.708 & &\cellcolor[HTML]{f0effb}2.584 &\cellcolor[HTML]{c7c3f0}6.908 &\cellcolor[HTML]{bdb8ed}8.015 &\cellcolor[HTML]{b0aae9}9.365 &\cellcolor[HTML]{a29be6}10.817 &\cellcolor[HTML]{938ce2}12.330 &\cellcolor[HTML]{857dde}13.815 \\
kaz\_Cyrl &\cellcolor[HTML]{dfddf7}4.384 &\cellcolor[HTML]{d1cef3}5.869 &\cellcolor[HTML]{cbc7f1}6.518 &\cellcolor[HTML]{c4c0ef}7.238 &\cellcolor[HTML]{bdb8ed}7.965 &\cellcolor[HTML]{b6b1eb}8.701 &\cellcolor[HTML]{afaae9}9.408 & &\cellcolor[HTML]{ebe9fa}3.199 &\cellcolor[HTML]{d5d2f4}5.504 &\cellcolor[HTML]{cecaf2}6.201 &\cellcolor[HTML]{c6c2f0}7.003 &\cellcolor[HTML]{bfbaee}7.797 &\cellcolor[HTML]{b7b2eb}8.585 &\cellcolor[HTML]{b0aaea}9.329 \\
khk\_Cyrl &\cellcolor[HTML]{e5e3f8}3.824 &\cellcolor[HTML]{d4d1f3}5.567 &\cellcolor[HTML]{cecaf2}6.235 &\cellcolor[HTML]{c6c2f0}7.033 &\cellcolor[HTML]{beb9ed}7.885 &\cellcolor[HTML]{b7b2eb}8.623 &\cellcolor[HTML]{b0abea}9.288 & &\cellcolor[HTML]{edecfa}2.946 &\cellcolor[HTML]{d6d3f4}5.343 &\cellcolor[HTML]{cfccf2}6.076 &\cellcolor[HTML]{c7c3f0}6.908 &\cellcolor[HTML]{bfbaee}7.781 &\cellcolor[HTML]{b7b2ec}8.569 &\cellcolor[HTML]{b1abea}9.272 \\
khm\_Khmr &1.064 &\cellcolor[HTML]{ccc9f1}6.371 &\cellcolor[HTML]{c2beef}7.427 &\cellcolor[HTML]{b8b2ec}8.541 &\cellcolor[HTML]{aea9e9}9.511 &\cellcolor[HTML]{a69fe7}10.412 &\cellcolor[HTML]{9f98e5}11.122 & &\cellcolor[HTML]{fcfcff}1.377 &\cellcolor[HTML]{edecfa}2.906 &\cellcolor[HTML]{cac6f1}6.620 &\cellcolor[HTML]{b9b4ec}8.423 &\cellcolor[HTML]{ada7e9}9.681 &\cellcolor[HTML]{a49de6}10.629 &\cellcolor[HTML]{9d96e4}11.312 \\
kir\_Cyrl &\cellcolor[HTML]{e2e0f7}4.127 &\cellcolor[HTML]{d2cff3}5.787 &\cellcolor[HTML]{ccc8f1}6.404 &\cellcolor[HTML]{c5c1ef}7.101 &\cellcolor[HTML]{bfbaee}7.804 &\cellcolor[HTML]{b7b2ec}8.550 &\cellcolor[HTML]{b1abea}9.271 & &\cellcolor[HTML]{eae8f9}3.285 &\cellcolor[HTML]{d5d2f4}5.468 &\cellcolor[HTML]{cfcbf2}6.120 &\cellcolor[HTML]{c7c3f0}6.878 &\cellcolor[HTML]{c0bbee}7.667 &\cellcolor[HTML]{b9b4ec}8.437 &\cellcolor[HTML]{b1acea}9.201 \\
kor\_Hang &\cellcolor[HTML]{dfdcf6}4.438 &\cellcolor[HTML]{dddbf6}4.581 &\cellcolor[HTML]{dcdaf6}4.695 &\cellcolor[HTML]{dbd8f5}4.875 &\cellcolor[HTML]{d8d5f5}5.132 &\cellcolor[HTML]{d5d2f4}5.489 &\cellcolor[HTML]{d1cef3}5.871 & &\cellcolor[HTML]{faf9fe}1.605 &\cellcolor[HTML]{f2f1fc}2.409 &\cellcolor[HTML]{f2f1fc}2.416 &\cellcolor[HTML]{f2f1fc}2.417 &\cellcolor[HTML]{e4e2f8}3.921 &\cellcolor[HTML]{d9d7f5}5.003 &\cellcolor[HTML]{d3d0f3}5.633 \\
lit\_Latn &\cellcolor[HTML]{edecfb}2.894 &\cellcolor[HTML]{e9e7f9}3.390 &\cellcolor[HTML]{e7e5f9}3.620 &\cellcolor[HTML]{e4e2f8}3.916 &\cellcolor[HTML]{e0def7}4.252 &\cellcolor[HTML]{dddaf6}4.635 &\cellcolor[HTML]{d9d6f5}5.037 & &\cellcolor[HTML]{f2f1fc}2.386 &\cellcolor[HTML]{ebe9fa}3.175 &\cellcolor[HTML]{e8e7f9}3.439 &\cellcolor[HTML]{e5e3f8}3.762 &\cellcolor[HTML]{e2dff7}4.138 &\cellcolor[HTML]{dedbf6}4.551 &\cellcolor[HTML]{dad7f5}4.972 \\
lvs\_Latn &\cellcolor[HTML]{efeefb}2.756 &\cellcolor[HTML]{e9e7f9}3.369 &\cellcolor[HTML]{e7e5f9}3.614 &\cellcolor[HTML]{e4e2f8}3.932 &\cellcolor[HTML]{e0def7}4.284 &\cellcolor[HTML]{dddaf6}4.665 &\cellcolor[HTML]{d9d6f5}5.043 & &\cellcolor[HTML]{f4f3fc}2.258 &\cellcolor[HTML]{ebe9fa}3.156 &\cellcolor[HTML]{e8e7f9}3.442 &\cellcolor[HTML]{e5e3f8}3.773 &\cellcolor[HTML]{e1dff7}4.165 &\cellcolor[HTML]{dddbf6}4.577 &\cellcolor[HTML]{dad7f5}4.979 \\
mal\_Mlym &\cellcolor[HTML]{d2cff3}5.774 &\cellcolor[HTML]{c0bcee}7.625 &\cellcolor[HTML]{b7b2eb}8.602 &\cellcolor[HTML]{aca6e8}9.802 &\cellcolor[HTML]{9f98e5}11.106 &\cellcolor[HTML]{9189e1}12.557 &\cellcolor[HTML]{847bdd}13.990 & &\cellcolor[HTML]{f2f1fc}2.391 &\cellcolor[HTML]{c4c0ef}7.199 &\cellcolor[HTML]{b9b4ec}8.407 &\cellcolor[HTML]{aca6e8}9.727 &\cellcolor[HTML]{9e98e5}11.179 &\cellcolor[HTML]{9088e1}12.705 &\cellcolor[HTML]{8279dd}14.161 \\
mar\_Deva &\cellcolor[HTML]{d0cdf2}5.962 &\cellcolor[HTML]{c0bbee}7.660 &\cellcolor[HTML]{b9b4ec}8.358 &\cellcolor[HTML]{b1abea}9.262 &\cellcolor[HTML]{a7a0e7}10.332 &\cellcolor[HTML]{9d96e4}11.361 &\cellcolor[HTML]{948ce2}12.295 & &\cellcolor[HTML]{f1f0fc}2.496 &\cellcolor[HTML]{cac6f1}6.623 &\cellcolor[HTML]{c0bbee}7.666 &\cellcolor[HTML]{b4afeb}8.895 &\cellcolor[HTML]{a8a2e7}10.171 &\cellcolor[HTML]{9d96e4}11.359 &\cellcolor[HTML]{938ce2}12.342 \\
mkd\_Cyrl &\cellcolor[HTML]{d5d2f4}5.499 &\cellcolor[HTML]{d0ccf2}6.032 &\cellcolor[HTML]{cdc9f1}6.315 &\cellcolor[HTML]{c9c5f0}6.719 &\cellcolor[HTML]{c4c0ef}7.221 &\cellcolor[HTML]{bfbaee}7.806 &\cellcolor[HTML]{b9b4ec}8.383 & &\cellcolor[HTML]{dfddf7}4.401 &\cellcolor[HTML]{d4d1f4}5.533 &\cellcolor[HTML]{d1cdf3}5.926 &\cellcolor[HTML]{ccc8f1}6.428 &\cellcolor[HTML]{c6c2f0}7.040 &\cellcolor[HTML]{bfbbee}7.712 &\cellcolor[HTML]{b9b4ec}8.349 \\
mya\_Mymr &\cellcolor[HTML]{d7d5f4}5.203 &\cellcolor[HTML]{c6c2f0}6.983 &\cellcolor[HTML]{bdb8ed}7.967 &\cellcolor[HTML]{b2adea}9.122 &\cellcolor[HTML]{a69fe7}10.427 &\cellcolor[HTML]{9891e3}11.845 &\cellcolor[HTML]{8a81df}13.345 & &\cellcolor[HTML]{f8f7fd}1.791 &\cellcolor[HTML]{c0bbee}7.665 &\cellcolor[HTML]{b2adea}9.086 &\cellcolor[HTML]{a39de6}10.653 &\cellcolor[HTML]{938be1}12.385 &\cellcolor[HTML]{8279dd}14.195 &\cellcolor[HTML]{7268d8}15.785 \\
nld\_Latn &\cellcolor[HTML]{e5e3f8}3.764 &\cellcolor[HTML]{e3e1f8}4.014 &\cellcolor[HTML]{e1dff7}4.170 &\cellcolor[HTML]{dfddf7}4.360 &\cellcolor[HTML]{dddbf6}4.585 &\cellcolor[HTML]{dbd9f5}4.806 &\cellcolor[HTML]{d9d7f5}4.991 & &\cellcolor[HTML]{eae9fa}3.243 &\cellcolor[HTML]{e6e4f8}3.670 &\cellcolor[HTML]{e4e2f8}3.864 &\cellcolor[HTML]{e2e0f7}4.108 &\cellcolor[HTML]{dfddf7}4.377 &\cellcolor[HTML]{dddaf6}4.639 &\cellcolor[HTML]{dbd8f5}4.865 \\
nno\_Latn &\cellcolor[HTML]{e9e8f9}3.331 &\cellcolor[HTML]{e6e4f8}3.702 &\cellcolor[HTML]{e4e2f8}3.843 &\cellcolor[HTML]{e3e1f8}4.011 &\cellcolor[HTML]{e1dff7}4.218 &\cellcolor[HTML]{dfdcf6}4.434 &\cellcolor[HTML]{dddaf6}4.639 & &\cellcolor[HTML]{eeedfb}2.843 &\cellcolor[HTML]{e8e7f9}3.444 &\cellcolor[HTML]{e6e5f9}3.623 &\cellcolor[HTML]{e5e3f8}3.827 &\cellcolor[HTML]{e2e0f7}4.065 &\cellcolor[HTML]{e0def7}4.314 &\cellcolor[HTML]{dedbf6}4.547 \\
nob\_Latn &\cellcolor[HTML]{e8e7f9}3.431 &\cellcolor[HTML]{e6e4f8}3.689 &\cellcolor[HTML]{e5e3f8}3.828 &\cellcolor[HTML]{e3e1f8}4.005 &\cellcolor[HTML]{e1dff7}4.217 &\cellcolor[HTML]{dfdcf6}4.435 &\cellcolor[HTML]{dddaf6}4.639 & &\cellcolor[HTML]{edecfa}2.902 &\cellcolor[HTML]{e9e7f9}3.408 &\cellcolor[HTML]{e7e5f9}3.585 &\cellcolor[HTML]{e5e3f8}3.803 &\cellcolor[HTML]{e2e0f7}4.049 &\cellcolor[HTML]{e0def7}4.297 &\cellcolor[HTML]{dedbf6}4.542 \\
npi\_Deva &\cellcolor[HTML]{d2cff3}5.730 &\cellcolor[HTML]{c1bdee}7.521 &\cellcolor[HTML]{bbb6ed}8.172 &\cellcolor[HTML]{b2acea}9.130 &\cellcolor[HTML]{a9a2e7}10.121 &\cellcolor[HTML]{9e97e5}11.194 &\cellcolor[HTML]{958ee2}12.158 & &\cellcolor[HTML]{f2f1fc}2.433 &\cellcolor[HTML]{cbc7f1}6.545 &\cellcolor[HTML]{c0bbee}7.659 &\cellcolor[HTML]{b4afeb}8.890 &\cellcolor[HTML]{a8a2e7}10.141 &\cellcolor[HTML]{9e97e4}11.273 &\cellcolor[HTML]{948ce2}12.271 \\
ory\_Orya &1.010 &\cellcolor[HTML]{cbc7f1}6.522 &\cellcolor[HTML]{c0bbee}7.674 &\cellcolor[HTML]{b4afeb}8.922 &\cellcolor[HTML]{a8a2e7}10.176 &\cellcolor[HTML]{9d96e4}11.318 &\cellcolor[HTML]{948ce2}12.272 & &1.006 &\cellcolor[HTML]{c9c5f0}6.715 &\cellcolor[HTML]{beb9ed}7.874 &\cellcolor[HTML]{b2adea}9.125 &\cellcolor[HTML]{a6a0e7}10.376 &\cellcolor[HTML]{9c95e4}11.422 &\cellcolor[HTML]{948ce2}12.290 \\
pan\_Guru &\cellcolor[HTML]{e1dff7}4.168 &\cellcolor[HTML]{cdc9f1}6.319 &\cellcolor[HTML]{c6c2f0}7.047 &\cellcolor[HTML]{bebaed}7.832 &\cellcolor[HTML]{b8b3ec}8.539 &\cellcolor[HTML]{b2acea}9.131 &\cellcolor[HTML]{aea8e9}9.562 & &\cellcolor[HTML]{fefeff}1.172 &\cellcolor[HTML]{cfccf2}6.070 &\cellcolor[HTML]{c8c4f0}6.831 &\cellcolor[HTML]{c0bcee}7.623 &\cellcolor[HTML]{bab5ec}8.312 &\cellcolor[HTML]{b5b0eb}8.831 &\cellcolor[HTML]{b1acea}9.198 \\
pol\_Latn &\cellcolor[HTML]{e9e7f9}3.382 &\cellcolor[HTML]{e6e4f9}3.644 &\cellcolor[HTML]{e5e3f8}3.807 &\cellcolor[HTML]{e3e1f8}4.024 &\cellcolor[HTML]{e0def7}4.311 &\cellcolor[HTML]{dddaf6}4.651 &\cellcolor[HTML]{d9d6f5}5.038 & &\cellcolor[HTML]{eeedfb}2.809 &\cellcolor[HTML]{eae8fa}3.256 &\cellcolor[HTML]{e8e6f9}3.497 &\cellcolor[HTML]{e5e3f8}3.789 &\cellcolor[HTML]{e2dff7}4.141 &\cellcolor[HTML]{dedcf6}4.519 &\cellcolor[HTML]{dad7f5}4.933 \\
por\_Latn &\cellcolor[HTML]{e1dff7}4.169 &\cellcolor[HTML]{e0def7}4.292 &\cellcolor[HTML]{dfddf7}4.375 &\cellcolor[HTML]{dedcf6}4.491 &\cellcolor[HTML]{dddaf6}4.643 &\cellcolor[HTML]{dbd9f5}4.816 &\cellcolor[HTML]{dad7f5}4.973 & &\cellcolor[HTML]{e9e8f9}3.349 &\cellcolor[HTML]{e6e4f8}3.697 &\cellcolor[HTML]{e4e2f8}3.869 &\cellcolor[HTML]{e2e0f7}4.091 &\cellcolor[HTML]{e0ddf7}4.340 &\cellcolor[HTML]{dddbf6}4.608 &\cellcolor[HTML]{dbd8f5}4.851 \\
ron\_Latn &\cellcolor[HTML]{e8e6f9}3.510 &\cellcolor[HTML]{e4e2f8}3.854 &\cellcolor[HTML]{e3e1f8}4.015 &\cellcolor[HTML]{e1dff7}4.217 &\cellcolor[HTML]{dfdcf6}4.460 &\cellcolor[HTML]{dcdaf6}4.721 &\cellcolor[HTML]{dad7f5}4.956 & &\cellcolor[HTML]{edebfa}2.972 &\cellcolor[HTML]{e7e5f9}3.554 &\cellcolor[HTML]{e5e3f8}3.746 &\cellcolor[HTML]{e3e1f8}3.981 &\cellcolor[HTML]{e0def7}4.252 &\cellcolor[HTML]{dedbf6}4.534 &\cellcolor[HTML]{dbd9f5}4.801 \\
rus\_Cyrl &\cellcolor[HTML]{cecaf2}6.220 &\cellcolor[HTML]{ccc8f1}6.443 &\cellcolor[HTML]{cac6f1}6.606 &\cellcolor[HTML]{c8c4f0}6.859 &\cellcolor[HTML]{c4c0ef}7.224 &\cellcolor[HTML]{bfbbee}7.729 &\cellcolor[HTML]{bab5ec}8.317 & &\cellcolor[HTML]{d8d5f5}5.167 &\cellcolor[HTML]{d3d0f3}5.671 &\cellcolor[HTML]{d0cdf2}5.966 &\cellcolor[HTML]{ccc9f1}6.382 &\cellcolor[HTML]{c7c3f0}6.886 &\cellcolor[HTML]{c1bdee}7.515 &\cellcolor[HTML]{bbb6ec}8.204 \\
sin\_Sinh &1.010 &\cellcolor[HTML]{cfccf2}6.048 &\cellcolor[HTML]{c7c3f0}6.922 &\cellcolor[HTML]{bdb9ed}7.945 &\cellcolor[HTML]{b4afeb}8.930 &\cellcolor[HTML]{aca6e8}9.770 &\cellcolor[HTML]{a59fe6}10.491 & &\cellcolor[HTML]{fbfbfe}1.431 &\cellcolor[HTML]{cfccf2}6.084 &\cellcolor[HTML]{c7c3f0}6.973 &\cellcolor[HTML]{bdb8ed}8.016 &\cellcolor[HTML]{b3aeea}9.016 &\cellcolor[HTML]{aba5e8}9.864 &\cellcolor[HTML]{a49ee6}10.565 \\
slk\_Latn &\cellcolor[HTML]{eceafa}3.093 &\cellcolor[HTML]{e8e6f9}3.506 &\cellcolor[HTML]{e6e4f8}3.683 &\cellcolor[HTML]{e4e2f8}3.917 &\cellcolor[HTML]{e1dff7}4.209 &\cellcolor[HTML]{dedbf6}4.552 &\cellcolor[HTML]{dad7f5}4.917 & &\cellcolor[HTML]{f1f0fb}2.548 &\cellcolor[HTML]{ebe9fa}3.166 &\cellcolor[HTML]{e8e7f9}3.413 &\cellcolor[HTML]{e6e4f8}3.719 &\cellcolor[HTML]{e2e0f7}4.045 &\cellcolor[HTML]{dfdcf6}4.429 &\cellcolor[HTML]{dbd9f5}4.811 \\
slv\_Latn &\cellcolor[HTML]{eceafa}3.088 &\cellcolor[HTML]{e9e7f9}3.385 &\cellcolor[HTML]{e7e6f9}3.539 &\cellcolor[HTML]{e5e4f8}3.738 &\cellcolor[HTML]{e3e1f8}3.980 &\cellcolor[HTML]{e0def7}4.255 &\cellcolor[HTML]{dedbf6}4.555 & &\cellcolor[HTML]{f0effb}2.595 &\cellcolor[HTML]{ebeafa}3.107 &\cellcolor[HTML]{e9e8f9}3.314 &\cellcolor[HTML]{e7e5f9}3.566 &\cellcolor[HTML]{e4e2f8}3.844 &\cellcolor[HTML]{e2dff7}4.143 &\cellcolor[HTML]{dedcf6}4.472 \\
spa\_Latn &\cellcolor[HTML]{dfddf7}4.367 &\cellcolor[HTML]{dfdcf6}4.450 &\cellcolor[HTML]{dedcf6}4.505 &\cellcolor[HTML]{dddbf6}4.592 &\cellcolor[HTML]{dcdaf6}4.710 &\cellcolor[HTML]{dbd8f5}4.848 &\cellcolor[HTML]{dad7f5}4.979 & &\cellcolor[HTML]{e7e5f9}3.548 &\cellcolor[HTML]{e5e3f8}3.812 &\cellcolor[HTML]{e3e1f8}3.966 &\cellcolor[HTML]{e1dff7}4.170 &\cellcolor[HTML]{dfddf7}4.411 &\cellcolor[HTML]{dddaf6}4.662 &\cellcolor[HTML]{dbd8f5}4.871 \\
srp\_Cyrl &\cellcolor[HTML]{d7d4f4}5.215 &\cellcolor[HTML]{d3d0f3}5.689 &\cellcolor[HTML]{d0cdf2}5.949 &\cellcolor[HTML]{cdc9f2}6.307 &\cellcolor[HTML]{c9c5f0}6.739 &\cellcolor[HTML]{c3bfef}7.295 &\cellcolor[HTML]{beb9ed}7.878 & &\cellcolor[HTML]{dfdcf6}4.440 &\cellcolor[HTML]{d7d4f4}5.233 &\cellcolor[HTML]{d4d1f3}5.600 &\cellcolor[HTML]{cfccf2}6.037 &\cellcolor[HTML]{cac6f1}6.589 &\cellcolor[HTML]{c4c0ef}7.213 &\cellcolor[HTML]{beb9ed}7.860 \\
swe\_Latn &\cellcolor[HTML]{e8e6f9}3.511 &\cellcolor[HTML]{e5e4f8}3.727 &\cellcolor[HTML]{e4e2f8}3.860 &\cellcolor[HTML]{e2e0f7}4.059 &\cellcolor[HTML]{e0def7}4.308 &\cellcolor[HTML]{dddbf6}4.592 &\cellcolor[HTML]{dbd8f5}4.830 & &\cellcolor[HTML]{eceafa}3.068 &\cellcolor[HTML]{e8e7f9}3.439 &\cellcolor[HTML]{e7e5f9}3.616 &\cellcolor[HTML]{e4e2f8}3.850 &\cellcolor[HTML]{e2e0f7}4.127 &\cellcolor[HTML]{dfdcf6}4.432 &\cellcolor[HTML]{dcdaf6}4.713 \\
swh\_Latn &\cellcolor[HTML]{efeefb}2.736 &\cellcolor[HTML]{e8e6f9}3.514 &\cellcolor[HTML]{e5e3f8}3.794 &\cellcolor[HTML]{e2e0f7}4.114 &\cellcolor[HTML]{dfdcf6}4.442 &\cellcolor[HTML]{dcdaf6}4.717 &\cellcolor[HTML]{dad7f5}4.928 & &\cellcolor[HTML]{f2f1fc}2.398 &\cellcolor[HTML]{e9e8f9}3.315 &\cellcolor[HTML]{e6e5f9}3.626 &\cellcolor[HTML]{e3e1f8}3.976 &\cellcolor[HTML]{e0ddf7}4.337 &\cellcolor[HTML]{dddaf6}4.631 &\cellcolor[HTML]{dbd8f5}4.860 \\
tam\_Taml &\cellcolor[HTML]{c7c3f0}6.956 &\cellcolor[HTML]{b5b0eb}8.778 &\cellcolor[HTML]{aca6e8}9.735 &\cellcolor[HTML]{a099e5}11.009 &\cellcolor[HTML]{948ce2}12.314 &\cellcolor[HTML]{867ede}13.703 &\cellcolor[HTML]{7a71db}14.998 & &\cellcolor[HTML]{f3f2fc}2.311 &\cellcolor[HTML]{c0bbee}7.708 &\cellcolor[HTML]{b2acea}9.136 &\cellcolor[HTML]{a39ce6}10.730 &\cellcolor[HTML]{948de2}12.253 &\cellcolor[HTML]{867dde}13.776 &\cellcolor[HTML]{7970da}15.089 \\
tel\_Telu &\cellcolor[HTML]{d3d0f3}5.623 &\cellcolor[HTML]{c3bfef}7.353 &\cellcolor[HTML]{bbb6ed}8.180 &\cellcolor[HTML]{b2acea}9.160 &\cellcolor[HTML]{a7a1e7}10.292 &\cellcolor[HTML]{9b94e4}11.538 &\cellcolor[HTML]{9088e1}12.654 & &1.066 &\cellcolor[HTML]{c9c5f0}6.712 &\cellcolor[HTML]{bfbaee}7.757 &\cellcolor[HTML]{b3aeea}8.985 &\cellcolor[HTML]{a6a0e7}10.343 &\cellcolor[HTML]{9a93e3}11.651 &\cellcolor[HTML]{8f87e0}12.769 \\
tha\_Thai &\cellcolor[HTML]{d4d1f4}5.545 &\cellcolor[HTML]{bfbaee}7.767 &\cellcolor[HTML]{b4aeeb}8.958 &\cellcolor[HTML]{a7a1e7}10.228 &\cellcolor[HTML]{9a92e3}11.686 &\cellcolor[HTML]{8c84e0}13.105 &\cellcolor[HTML]{7e75dc}14.551 & &\cellcolor[HTML]{efeefb}2.696 &\cellcolor[HTML]{cdc9f1}6.347 &\cellcolor[HTML]{bdb8ed}8.000 &\cellcolor[HTML]{aea8e9}9.581 &\cellcolor[HTML]{a099e5}11.036 &\cellcolor[HTML]{938be1}12.387 &\cellcolor[HTML]{877ede}13.672 \\
tur\_Latn &\cellcolor[HTML]{e7e5f9}3.564 &\cellcolor[HTML]{e4e2f8}3.899 &\cellcolor[HTML]{e2e0f7}4.119 &\cellcolor[HTML]{dfddf7}4.408 &\cellcolor[HTML]{dcd9f6}4.741 &\cellcolor[HTML]{d8d6f5}5.111 &\cellcolor[HTML]{d5d2f4}5.487 & &\cellcolor[HTML]{f3f3fc}2.271 &\cellcolor[HTML]{e9e7f9}3.364 &\cellcolor[HTML]{e6e4f8}3.685 &\cellcolor[HTML]{e2e0f7}4.083 &\cellcolor[HTML]{dedcf6}4.508 &\cellcolor[HTML]{dad8f5}4.907 &\cellcolor[HTML]{d7d4f4}5.296 \\
ukr\_Cyrl &\cellcolor[HTML]{d8d5f5}5.115 &\cellcolor[HTML]{d3d0f3}5.629 &\cellcolor[HTML]{d1cdf3}5.927 &\cellcolor[HTML]{cdc9f1}6.315 &\cellcolor[HTML]{c8c4f0}6.816 &\cellcolor[HTML]{c2beef}7.414 &\cellcolor[HTML]{bcb7ed}8.085 & &\cellcolor[HTML]{dddbf6}4.614 &\cellcolor[HTML]{d7d4f4}5.267 &\cellcolor[HTML]{d3d0f3}5.618 &\cellcolor[HTML]{cfccf2}6.083 &\cellcolor[HTML]{c9c6f1}6.667 &\cellcolor[HTML]{c3bfef}7.317 &\cellcolor[HTML]{bdb8ed}8.010 \\
urd\_Arab &\cellcolor[HTML]{dcd9f6}4.746 &\cellcolor[HTML]{d5d2f4}5.445 &\cellcolor[HTML]{d2cff3}5.754 &\cellcolor[HTML]{cfcbf2}6.098 &\cellcolor[HTML]{cbc8f1}6.454 &\cellcolor[HTML]{c8c5f0}6.769 &\cellcolor[HTML]{c6c2f0}7.004 & &\cellcolor[HTML]{f9f8fe}1.712 &\cellcolor[HTML]{dedcf6}4.514 &\cellcolor[HTML]{d8d5f5}5.140 &\cellcolor[HTML]{d1cef3}5.854 &\cellcolor[HTML]{cbc8f1}6.463 &\cellcolor[HTML]{c7c3f0}6.925 &\cellcolor[HTML]{c4c0ef}7.225 \\
uzn\_Latn &\cellcolor[HTML]{edecfa}2.953 &\cellcolor[HTML]{e7e6f9}3.529 &\cellcolor[HTML]{e5e3f8}3.786 &\cellcolor[HTML]{e2e0f7}4.090 &\cellcolor[HTML]{dfdcf6}4.440 &\cellcolor[HTML]{dbd9f5}4.797 &\cellcolor[HTML]{d8d6f5}5.112 & &\cellcolor[HTML]{f3f2fc}2.363 &\cellcolor[HTML]{ebe9fa}3.181 &\cellcolor[HTML]{e8e6f9}3.470 &\cellcolor[HTML]{e5e3f8}3.796 &\cellcolor[HTML]{e2e0f7}4.132 &\cellcolor[HTML]{dfdcf6}4.447 &\cellcolor[HTML]{dcd9f6}4.728 \\
vie\_Latn &\cellcolor[HTML]{dddbf6}4.613 &\cellcolor[HTML]{dad7f5}4.947 &\cellcolor[HTML]{d9d6f5}5.083 &\cellcolor[HTML]{d8d5f4}5.174 &\cellcolor[HTML]{d7d4f4}5.219 &\cellcolor[HTML]{d7d4f4}5.239 &\cellcolor[HTML]{d7d4f4}5.249 & &\cellcolor[HTML]{f6f5fd}2.026 &\cellcolor[HTML]{e1dff7}4.168 &\cellcolor[HTML]{dcd9f6}4.767 &\cellcolor[HTML]{d9d6f5}5.061 &\cellcolor[HTML]{d8d5f5}5.146 &\cellcolor[HTML]{d8d5f4}5.184 &\cellcolor[HTML]{d7d4f4}5.211 \\
zsm\_Latn &\cellcolor[HTML]{e4e2f8}3.910 &\cellcolor[HTML]{dfddf7}4.409 &\cellcolor[HTML]{dddaf6}4.668 &\cellcolor[HTML]{dad7f5}4.969 &\cellcolor[HTML]{d7d4f4}5.296 &\cellcolor[HTML]{d4d1f3}5.557 &\cellcolor[HTML]{d2cff3}5.731 & &\cellcolor[HTML]{f0effb}2.594 &\cellcolor[HTML]{e5e3f8}3.803 &\cellcolor[HTML]{e1dff7}4.188 &\cellcolor[HTML]{dddbf6}4.621 &\cellcolor[HTML]{d9d6f5}5.038 &\cellcolor[HTML]{d6d3f4}5.369 &\cellcolor[HTML]{d4d1f3}5.573 \\
\bottomrule
\end{tabular}
